Stellar laboratories. VI. New Mo IV - VII oscillator strengths and the molybdenum abundance in the hot white dwarfs G191-B2B and RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise (S/N) spectra of hot stars, state-of-the-art non-local thermodynamic equilibrium (NLTE) model atmospheres are mandatory. These are strongly dependent on the reliability of the atomic data that is used for their calculation. To identify molybdenum lines in the ultraviolet (UV) spectra of the DA-type white dwarf G191-B2B and the DO-type white dwarf RE0503-289 and to determine their photospheric Mo abundances, newly calculated Mo IV - VII oscillator strengths are used. We identified twelve Mo V and nine Mo VI lines in the UV spectrum of RE0503-289 and measured a photospheric Mo abundance of 1.2 - 3.0 x 10**-4 (mass fraction, 22500 - 56400 times the solar abundance). In addition, from the As V and Sn IV resonance lines, we measured mass fractions of arsenic (0.5 - 1.3 x 10**-5, about 300 - 1200 times solar) and tin (1.3 - 3.2 x 10**-4, about 14300 35200 times solar). For G191-B2B, upper limits were determined for the abundances of Mo (5.3 x 10**-7, 100 times solar) and, in addition, for Kr (1.1 x 10**-6, 10 times solar) and Xe (1.7 x 10**-7, 10 times solar). The arsenic abundance was determined (2.3 - 5.9 x 10**-7, about 21 - 53 times solar). A new, registered German Astrophysical Virtual Observatory (GAVO) service, TOSS, has been constructed to provide weighted oscillator strengths and transition probabilities. Reliable measurements and calculations of atomic data are a prerequisite for stellar-atmosphere modeling. Observed Mo V - VI line profiles in the UV spectrum of the white dwarf RE0503-289 were well reproduced with our newly calculated oscillator strengths. For the first time, this allowed to determine the photospheric Mo abundance in a white dwarf.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{\label{tab:moiv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Mo}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4d$^3$           & E$_{av}$          &   17281 &  16028 &       &    \\
                 & F$^2$(4d,4d)      &   63593 &  53099 & 0.835 &    \\
                 & F$^4$(4d,4d)      &   41828 &  36184 & 0.865 &    \\
                 & $\alpha$          &       0 &      9 &       &    \\
                 & $\beta$           &       0 & $-$491 &       &    \\
                 & $\zeta$$_{4d}$    &     812 &    810 & 0.997 &    \\
4d$^2$5s         & E$_{av}$          &   75210 &  73187 &       &    \\
                 & F$^2$(4d,4d)      &   66028 &  53488 & 0.810 &    \\
                 & F$^4$(4d,4d)      &   43601 &  36324 & 0.833 &    \\
                 & $\alpha$          &       0 &     30 &       &    \\
                 & $\beta$           &       0 & $-$417 &       &    \\
                 & $\zeta$$_{4d}$    &     878 &    875 & 0.996 &    \\
                 & G$^2$(4d,5s)      &   15995 &  14485 & 0.906 &    \\
4d$^2$6s         & E$_{av}$          &  201514 & 200119 &       &    \\
                 & F$^2$(4d,4d)      &   67245 &  53932 & 0.802 &    \\
                 & F$^4$(4d,4d)      &   44505 &  35007 & 0.787 &    \\
                 & $\alpha$          &       0 &     45 &       &    \\
                 & $\beta$           &       0 & $-$420 &       & F  \\
                 & $\zeta$$_{4d}$    &     904 &    924 & 1.023 &    \\
                 & G$^2$(4d,6s)      &    3356 &   2624 & 0.782 &    \\
4d$^2$5d         & E$_{av}$          &  193759 & 193316 &       &    \\
                 & F$^2$(4d,4d)      &   67204 &  54471 & 0.811 &    \\
                 & F$^4$(4d,4d)      &   44476 &  36658 & 0.824 &    \\
                 & $\alpha$          &       0 &     31 &       &    \\
                 & $\beta$           &       0 & $-$256 &       &    \\
                 & $\zeta$$_{4d}$    &     903 &    924 & 1.024 &    \\
                 & $\zeta$$_{5d}$    &     139 &    150 & 1.077 &    \\
                 & F$^2$(4d,5d)      &   14772 &  12432 & 0.842 &    \\
                 & F$^4$(4d,5d)      &    6861 &   5749 & 0.838 &    \\
                 & G$^0$(4d,5d)      &    4764 &   3206 & 0.673 &    \\
                 & G$^2$(4d,5d)      &    5093 &   3789 & 0.744 &    \\
                 & G$^4$(4d,5d)      &    4081 &   3439 & 0.843 &    \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
4d$^2$5p         & E$_{av}$          &  125149 & 124281 &       &    \\
                 & F$^2$(4d,4d)      &   66425 &  53851 & 0.811 &    \\
                 & F$^4$(4d,4d)      &   43895 &  36220 & 0.825 &    \\
                 & $\alpha$          &       0 &     33 &       &    \\
                 & $\beta$           &       0 & $-$333 &       &    \\
                 & $\zeta$$_{4d}$    &     888 &    930 & 1.048 &    \\
                 & $\zeta$$_{5p}$    &    1801 &   2130 & 1.183 &    \\
                 & F$^2$(4d,5p)      &   25420 &  23019 & 0.906 &    \\
                 & G$^1$(4d,5p)      &    9987 &   9357 & 0.937 &    \\
                 & G$^3$(4d,5p)      &    8792 &   8106 & 0.922 &    \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:mov:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Mo}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4d$^2$           & E$_{av}$          &   16700 &  15960 &       &    \\
                 & F$^2$(4d,4d)      &   67562 &  55311 & 0.819 &    \\
                 & F$^4$(4d,4d)      &   44738 &  35260 & 0.788 &    \\
                 & $\alpha$          &       0 &     76 &       &    \\
                 & $\beta$           &       0 & $-$166 &       &    \\
                 & $\zeta$$_{4d}$    &     911 &    920 & 1.009 &    \\
4d5s             & E$_{av}$          &  104520 &  99547 &       &    \\
                 & $\zeta$$_{4d}$    &     976 &    982 & 1.005 &    \\
                 & G$^2$(4d,5s)      &   16390 &  14551 & 0.888 &    \\
4d6s             & E$_{av}$          &  263493 & 256257 &       &    \\
                 & $\zeta$$_{4d}$    &    1003 &   1022 & 1.019 &    \\
                 & G$^2$(4d,6s)      &    3729 &   3106 & 0.833 &    \\
4d5d             & E$_{av}$          &  245631 & 239792 &       &    \\
                 & $\zeta$$_{4d}$    &    1001 &   1016 & 1.015 &    \\
                 & $\zeta$$_{5d}$    &     198 &    234 & 1.178 &    \\
                 & F$^2$(4d,5d)      &   18455 &  15120 & 0.819 &    \\
                 & F$^4$(4d,5d)      &    8872 &   7388 & 0.833 &    \\
                 & G$^0$(4d,5d)      &    5787 &   4043 & 0.699 &    \\
                 & G$^2$(4d,5d)      &    6372 &   5106 & 0.801 &    \\
                 & G$^4$(4d,5d)      &    5194 &   4146 & 0.798 &    \\
4d5g             & E$_{av}$          &  335286 & 329641 &       &    \\
                 & $\zeta$$_{4d}$    &    1012 &   1031 & 1.019 &    \\
                 & $\zeta$$_{5g}$    &       1 &      1 & 1.000 & F  \\
                 & F$^2$(4d,5g)      &    6192 &   5389 & 0.870 &    \\
                 & F$^4$(4d,5g)      &    1861 &   1707 & 0.918 &    \\
                 & G$^2$(4d,5g)      &    1063 &   1139 & 1.071 & R1 \\
                 & G$^4$(4d,5g)      &     704 &    753 & 1.071 & R1 \\
                 & G$^6$(4d,5g)      &     518 &    555 & 1.071 & R1 \\
5s$^2$           & E$_{av}$          &  213688 & 204228 &       &    \\
5p$^2$           & E$_{av}$          &  332119 & 323949 &       &    \\
                 & F$^2$(5p,5p)      &   39738 &  41118 & 1.035 &    \\
                 & $\alpha$          &       0 & $-$621 &       &    \\
                 & $\zeta$$_{5p}$    &    2540 &   3202 & 1.260 &    \\
5s5d             & E$_{av}$          &  357810 & 349503 &       &    \\
                 & $\zeta$$_{5d}$    &     219 &    219 & 1.000 & F  \\
                 & G$^2$(5s,5d)      &   19094 &  17185 & 0.900 & F  \\
5s6s             & E$_{av}$          &  376977 & 370379 &       &    \\
                 & G$^0$(5s,6s)      &    3641 &   3277 & 0.900 & F  \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4d5p             & E$_{av}$          &  162256 & 157254 &       &    \\
                 & $\zeta$$_{4d}$    &     985 &   1075 & 1.091 & R2 \\
                 & $\zeta$$_{5p}$    &    2318 &   2813 & 1.213 &    \\
                 & F$^2$(4d,5p)      &   28585 &  23914 & 0.837 &    \\
                 & G$^1$(4d,5p)      &   10632 &  10070 & 0.947 &    \\
                 & G$^3$(4d,5p)      &    9701 &   8409 & 0.867 &    \\
4d6p             & E$_{av}$          &  287398 & 280416 &       &    \\
                 & $\zeta$$_{4d}$    &    1004 &   1096 & 1.091 & R2 \\
                 & $\zeta$$_{6p}$    &     971 &   1179 & 1.214 &    \\
                 & F$^2$(4d,6p)      &   10594 &   8043 & 0.759 &    \\
                 & G$^1$(4d,6p)      &    2868 &   1938 & 0.675 & R3 \\
                 & G$^3$(4d,6p)      &    2956 &   1995 & 0.675 & R3 \\
4d4f             & E$_{av}$          &  256786 & 251161 &       &    \\
                 & $\zeta$$_{4d}$    &     988 &   1077 & 1.091 & R2 \\
                 & $\zeta$$_{4f}$    &       8 &      8 & 1.000 & F  \\
                 & F$^2$(4d,4f)      &   31387 &  26142 & 0.832 &    \\
                 & F$^4$(4d,4f)      &   17861 &  14862 & 0.832 &    \\
                 & G$^1$(4d,4f)      &   31404 &  28322 & 0.901 &    \\
                 & G$^3$(4d,4f)      &   18764 &  16912 & 0.901 &    \\
                 & G$^5$(4d,4f)      &   13035 &  11745 & 0.901 &    \\
4d5f             & E$_{av}$          &  325720 & 319198 &       &    \\
                 & $\zeta$$_{4d}$    &    1001 &   1092 & 1.091 & R2 \\
                 & $\zeta$$_{5f}$    &       5 &      5 & 1.000 & F  \\
                 & F$^2$(4d,5f)      &   13834 &  11607 & 0.839 &    \\
                 & F$^4$(4d,5f)      &    7809 &   6547 & 0.838 &    \\
                 & G$^1$(4d,5f)      &   13741 &  12541 & 0.913 &    \\
                 & G$^3$(4d,5f)      &    8630 &   7867 & 0.912 &    \\
                 & G$^5$(4d,5f)      &    6115 &   5570 & 0.911 &    \\
4d6f             & E$_{av}$          &  363451 & 356835 &       &    \\
                 & $\zeta$$_{4d}$    &    1007 &   1099 & 1.091 & R2 \\
                 & $\zeta$$_{6f}$    &       3 &      3 & 1.000 & F  \\
                 & F$^2$(4d,6f)      &    7186 &   6050 & 0.842 &    \\
                 & F$^4$(4d,6f)      &    4053 &   3412 & 0.842 &    \\
                 & G$^1$(4d,6f)      &    6893 &   6546 & 0.950 &    \\
                 & G$^3$(4d,6f)      &    4448 &   4073 & 0.916 &    \\
                 & G$^5$(4d,6f)      &    3186 &   2917 & 0.915 &    \\
4d7f             & E$_{av}$          &  386059 & 378193 &       &    \\
                 & $\zeta$$_{4d}$    &    1010 &   1102 & 1.091 & R2 \\
                 & $\zeta$$_{7f}$    &       2 &      2 & 1.000 & F  \\
                 & F$^2$(4d,7f)      &    4217 &   3557 & 0.843 &    \\
                 & F$^4$(4d,7f)      &    2381 &   2009 & 0.844 &    \\
                 & G$^1$(4d,7f)      &    3939 &   3621 & 0.919 &    \\
                 & G$^3$(4d,7f)      &    2584 &   2373 & 0.918 &    \\
                 & G$^5$(4d,7f)      &    1863 &   1711 & 0.918 &    \\
4d8f             & E$_{av}$          &  400596 & 392685 &       &    \\
                 & $\zeta$$_{4d}$    &    1011 &   1103 & 1.091 & R2 \\
                 & $\zeta$$_{8f}$    &       1 &      1 & 1.000 & F  \\
                 & F$^2$(4d,8f)      &    2691 &   2272 & 0.844 &    \\
                 & F$^4$(4d,8f)      &    1522 &   1285 & 0.844 &    \\
                 & G$^1$(4d,8f)      &    2466 &   2271 & 0.921 &    \\
                 & G$^3$(4d,8f)      &    1635 &   1503 & 0.919 &    \\
                 & G$^5$(4d,8f)      &    1185 &   1088 & 0.918 &    \\
4d9f             & E$_{av}$          &  410472 & 404023 &       &    \\
                 & $\zeta$$_{4d}$    &    1012 &   1104 & 1.091 & R2 \\
                 & $\zeta$$_{9f}$    &       1 &      1 & 1.000 & F  \\
                 & F$^2$(4d,9f)      &    1825 &   1552 & 0.850 & F  \\
                 & F$^4$(4d,9f)      &    1033 &    879 & 0.850 & F  \\
                 & G$^1$(4d,9f)      &    1650 &   1326 & 0.800 & F  \\
                 & G$^3$(4d,9f)      &    1102 &    884 & 0.800 & F  \\
                 & G$^5$(4d,9f)      &     801 &    642 & 0.800 & F  \\
5s5p             & E$_{av}$          &  265407 & 258722 &       &    \\
                 & $\zeta$$_{5p}$    &    2565 &   2961 & 1.154 &    \\
                 & G$^1$(5s,5p)      &   50976 &  39056 & 0.766 &    \\
5s4f             & E$_{av}$          &  365788 & 356759 &       &    \\
                 & $\zeta$$_{4f}$    &      11 &     11 & 1.000 & F  \\
                 & G$^3$(5s,4f)      &   28615 &  23484 & 0.821 &    \\
4p$^5$4d$^3$     & E$_{av}$          &  340658 & 329068 &       &    \\
                 & F$^2$(4d,4d)      &   68193 &  53949 & 0.791 &    \\
                 & F$^4$(4d,4d)      &   45181 &  37828 & 0.837 &    \\
                 & $\alpha$          &       0 &  $-$10 &       &    \\
                 & $\beta$           &       0 & $-$127 &       &    \\
                 & $\zeta$$_{4p}$    &   13353 &  13445 & 1.007 &    \\
                 & $\zeta$$_{4d}$    &     936 &    878 & 0.938 &    \\
                 & F$^2$(4p,4d)      &   73694 &  64641 & 0.877 &    \\
                 & G$^1$(4p,4d)      &   92191 &  71050 & 0.771 &    \\
                 & G$^3$(4p,4d)      &   56862 &  47299 & 0.832 &    \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:movi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Mo}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4d               & E$_{av}$          &    6940 &   6979 &       &    \\
                 & $\zeta$$_{4d}$     &    1014 &   1040 & 1.026 &    \\
5d               & E$_{av}$          &  289239 & 285322 &       &    \\
                 & $\zeta$$_{5d}$     &     264 &    303 & 1.148 &    \\
6d               & E$_{av}$          &  391958 & 387186 &       &    \\
                 & $\zeta$$_{6d}$     &     126 &    146 & 1.161 &    \\
7d               & E$_{av}$          &  444684 & 440130 &       &    \\
                 & $\zeta$$_{7d}$     &      71 &     83 & 1.170 &    \\
8d               & E$_{av}$          &  475734 & 471318 &       &    \\
                 & $\zeta$$_{8d}$     &      44 &     52 & 1.175 &    \\
5s               & E$_{av}$          &  126902 & 124312 &       &    \\
6s               & E$_{av}$          &  319460 & 314126 &       &    \\
7s               & E$_{av}$          &  405700 & 400898 &       &    \\
8s               & E$_{av}$          &  452302 & 447811 &       &    \\
5g               & E$_{av}$          &  399240 & 395878 &       &    \\
                 & $\zeta$$_{5g}$     &     1.4 &    1.4 & 1.000 & F  \\
6g               & E$_{av}$          &  448202 & 444402 &       &    \\
                 & $\zeta$$_{6g}$     &     0.7 &    0.7 & 1.000 & F  \\
7g               & E$_{av}$          &  477706 & 473769 &       &    \\
                 & $\zeta$$_{7g}$     &     0.4 &    0.4 & 1.000 & F  \\
8g               & E$_{av}$          &  496846 & 492842 &       &    \\
                 & $\zeta$$_{8g}$     &     0.3 &    0.3 & 1.000 & F  \\
7i               & E$_{av}$          &  478466 & 474434 &       &    \\
                 & $\zeta$$_{7i}$     &     0.2 &    0.2 & 1.000 & F  \\
8i               & E$_{av}$          &  497360 & 493348 &       &    \\
                 & $\zeta$$_{8i}$     &     0.1 &    0.1 & 1.000 & F  \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
5p               & E$_{av}$          &  191999 & 189199 &       &    \\
                 & $\zeta$$_{5p}$     &    2857 &   3301 & 1.155 &    \\
6p               & E$_{av}$          &  347659 & 342627 &       &    \\
                 & $\zeta$$_{6p}$     &    1255 &   1382 & 1.102 &    \\
7p               & E$_{av}$          &  420512 & 415898 &       &    \\
                 & $\zeta$$_{7p}$     &     667 &    691 & 1.037 &    \\
8p               & E$_{av}$          &  461055 & 456619 &       &    \\
                 & $\zeta$$_{8p}$     &     397 &    407 & 1.024 &    \\
9p               & E$_{av}$          &  486031 & 481747 &       &    \\
                 & $\zeta$$_{9p}$     &     256 &    289 & 1.129 &    \\
10p              & E$_{av}$          &  502531 & 498326 &       &    \\
                 & $\zeta$$_{10p}$    &     174 &    179 & 1.024 &    \\
11p              & E$_{av}$          &  514002 & 509824 &       &    \\
                 & $\zeta$$_{11p}$    &     124 &    130 & 1.043 &    \\
4f               & E$_{av}$          &  283752 & 279178 &       &    \\
                 & $\zeta$$_{4f}$     &      15 &     15 & 1.000 & F  \\
5f               & E$_{av}$          &  384116 & 378130 &       &    \\
                 & $\zeta$$_{5f}$     &      10 &     10 & 1.000 & F  \\
6f               & E$_{av}$          &  439000 & 433239 &       &    \\
                 & $\zeta$$_{6f}$     &     5.7 &    5.7 & 1.000 & F  \\
7f               & E$_{av}$          &  471803 & 466996 &       &    \\
                 & $\zeta$$_{7f}$     &     3.6 &    3.6 & 1.000 & F  \\
8f               & E$_{av}$          &  492861 & 488364 &       &    \\
                 & $\zeta$$_{8f}$     &     2.4 &    2.4 & 1.000 & F  \\
9f               & E$_{av}$          &  507147 & 502815 &       &    \\
                 & $\zeta$$_{9f}$     &     1.7 &    1.7 & 1.000 & F  \\
6h               & E$_{av}$          &  449115 & 445105 &       &    \\
                 & $\zeta$$_{6h}$     &     0.5 &    0.5 & 1.000 & F  \\
7h               & E$_{av}$          &  478275 & 474297 &       &    \\
                 & $\zeta$$_{7h}$     &     0.3 &    0.3 & 1.000 & F  \\
8h               & E$_{av}$          &  497230 & 493247 &       &    \\
                 & $\zeta$$_{8h}$     &     0.2 &    0.2 & 1.000 & F  \\
8k               & E$_{av}$          &  497392 & 493378 &       &    \\
                 & $\zeta$$_{8k}$     &     0.1 &    0.1 & 1.000 & F  \\
4p$^5$4d$^2$     & E$_{av}$          &  335899 & 328744 &       &    \\
                 & F$^2$(4d,4d)      &   71670 &  59093 & 0.824 &    \\
                 & F$^4$(4d,4d)      &   47745 &  38616 & 0.809 &    \\
                 & $\alpha$          &       0 &     17 &       &    \\
                 & $\beta$           &       0 & $-$420 &       &    \\
                 & $\zeta$$_{4p}$    &   13848 &  14202 & 1.026 &    \\
                 & $\zeta$$_{4d}$    &    1037 &   1037 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   76913 &  66050 & 0.859 &    \\
                 & G$^1$(4p,4d)      &   96524 &  77164 & 0.799 &    \\
                 & G$^3$(4p,4d)      &   59818 &  49326 & 0.825 &    \\
4p$^5$4d5s       & E$_{av}$          &  457444 & 450131 &       &    \\
                 & $\zeta$$_{4p}$    &   14235 &  14483 & 1.017 &    \\
                 & $\zeta$$_{4d}$    &    1101 &   1129 & 1.025 &    \\
                 & F$^2$(4p,4d)      &   78673 &  66507 & 0.845 &    \\
                 & G$^1$(4p,4d)      &   98887 &  88998 & 0.900 & F  \\
                 & G$^3$(4p,4d)      &   61423 &  55280 & 0.900 & F  \\
                 & G$^1$(4p,5s)      &    8984 &   7014 & 0.781 &    \\
                 & G$^2$(4d,5s)      &   16675 &  13729 & 0.823 &    \\
4f -- 4p$^5$4d$^2$ & R$^1$(4p,4f;4d,4d) &   62948 &  54136 & 0.860 & R1 \\
                   & R$^3$(4p,4f;4d,4d) &   36931 &  31762 & 0.860 & R1 \\
5f -- 4p$^5$4d$^2$ & R$^1$(4p,5f;4d,4d) &   38112 &  29914 & 0.785 & R2 \\
                   & R$^3$(4p,5f;4d,4d) &   23989 &  18829 & 0.785 & R2 \\
6f -- 4p$^5$4d$^2$ & R$^1$(4p,6f;4d,4d) &   25591 &  23426 & 0.915 & R3 \\
                   & R$^3$(4p,6f;4d,4d) &   16592 &  15188 & 0.915 & R3 \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:movii:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Mo}{vii}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4p$^6$           & E$_{av}$          &       0 &  21119 &       &    \\
4p$^5$5p         & E$_{av}$          &  561281 & 562851 &       &    \\
                 & $\zeta$$_{4p}$    &   14921 &  15363 & 1.030 &    \\
                 & $\zeta$$_{5p}$    &    3488 &   4002 & 1.147 &    \\
                 & F$^2$(4p,5p)      &   29857 &  24371 & 0.816 &    \\
                 & G$^0$(4p,5p)      &    6158 &   5332 & 0.866 &    \\
                 & G$^2$(4p,5p)      &    8430 &   7935 & 0.941 &    \\
4p$^5$4f         & E$_{av}$          &  639783 & 641540 &       &    \\
                 & $\zeta$$_{4p}$    &   14771 &  15580 & 1.055 &    \\
                 & $\zeta$$_{4f}$    &      26 &     26 & 1.000 & F  \\
                 & F$^2$(4p,4f)      &   50260 &  41550 & 0.827 &    \\
                 & G$^2$(4p,4f)      &   39595 &  38768 & 0.979 &    \\
                 & G$^4$(4p,4f)      &   26564 &  22964 & 0.864 &    \\
4p$^5$5f         & E$_{av}$          &  779673 & 777325 &       &    \\
                 & $\zeta$$_{4p}$    &   14910 &  14839 & 0.995 &    \\
                 & $\zeta$$_{5f}$    &      16 &     16 & 1.000 & F  \\
                 & F$^2$(4p,5f)      &   20061 &  18055 & 0.900 & F  \\
                 & G$^2$(4p,5f)      &   14898 &  13408 & 0.900 & F  \\
                 & G$^4$(4p,5f)      &   10403 &   9363 & 0.900 & F  \\
4s4p$^6$4d       & E$_{av}$          &  598938 & 600309 &       &    \\
                 & $\zeta$$_{4d}$    &    1152 &   1080 & 0.938 &    \\
                 & G$^2$(4s,4d)      &   75275 &  69544 & 0.924 &    \\
4p$^4$4d$^2$     & E$_{av}$          &  677980 & 676885 &       &    \\
                 & $\zeta$$_{4p}$     &   14606 &  15080 & 1.032 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4p$^5$4d         & E$_{av}$          &  333514 & 338837 &       &    \\
                 & $\zeta$$_{4p}$    &   14422 &  14556 & 1.009 &    \\
                 & $\zeta$$_{4d}$    &    1135 &   1208 & 1.063 &    \\
                 & F$^2$(4p,4d)      &   79809 &  71884 & 0.901 &    \\
                 & G$^1$(4p,4d)      &  100362 &  83374 & 0.831 &    \\
                 & G$^3$(4p,4d)      &   62451 &  56668 & 0.907 &    \\
4p$^5$5d         & E$_{av}$          &  671346 & 672809 &       &    \\
                 & $\zeta$$_{4p}$    &   14913 &  15411 & 1.033 &    \\
                 & $\zeta$$_{5d}$    &     334 &    377 & 1.127 &    \\
                 & F$^2$(4p,5d)      &   22803 &  18791 & 0.824 &    \\
                 & G$^1$(4p,5d)      &   11320 &   8210 & 0.725 &    \\
                 & G$^3$(4p,5d)      &    8658 &   7930 & 0.916 &    \\
4p$^5$5s         & E$_{av}$          &  488570 & 491951 &       &    \\
                 & $\zeta$$_{4p}$    &   14829 &  15316 & 1.033 &    \\
                 & G$^1$(4p,5s)      &    9721 &   8535 & 0.878 &    \\
4p$^5$6s         & E$_{av}$          &  717058 & 717580 &       &    \\
                 & $\zeta$$_{4p}$    &   14952 &  15422 & 1.031 &    \\
                 & G$^1$(4p,6s)      &    3153 &   2754 & 0.874 &    \\
4p$^5$7s         & E$_{av}$          &  823026 & 824426 &       &    \\
                 & $\zeta$$_{4p}$    &   14988 &  14988 & 1.000 & F  \\
                 & G$^1$(4p,7s)      &    1479 &   1331 & 0.900 & F  \\
4p$^5$8s         & E$_{av}$          &  881412 & 882412 &       &    \\
                 & $\zeta$$_{4p}$    &   15003 &  15003 & 1.000 & F  \\
                 & G$^1$(4p,8s)      &     826 &    743 & 0.900 & F  \\
4p$^5$9s         & E$_{av}$          &  917112 & 918112 &       &    \\
                 & $\zeta$$_{4p}$    &   15010 &  15010 & 1.000 & F  \\
                 & G$^1$(4p,9s)      &     511 &    460 & 0.900 & F  \\
4p$^5$10s        & E$_{av}$          &  940560 & 941960 &       &    \\
                 & $\zeta$$_{4p}$    &   15015 &  15015 & 1.000 & F  \\
                 & G$^1$(4p,10s)     &     339 &    305 & 0.900 & F  \\
4p$^5$5g         & E$_{av}$          &  801642 & 804198 &       &    \\
                 & $\zeta$$_{4p}$    &   15014 &  15478 & 1.031 &    \\
                 & $\zeta$$_{5g}$    &     2.2 &    2.2 & 1.000 & F  \\
                 & F$^2$(4p,5g)      &   10237 &   9359 & 0.914 &    \\
                 & G$^3$(4p,5g)      &    1612 &   2007 & 1.245 &    \\
                 & G$^5$(4p,5g)      &    1141 &   1090 & 0.955 &    \\
4s4p$^6$5p       & E$_{av}$          &  831694 & 831323 &       &    \\
                 & $\zeta$$_{5p}$    &    3501 &   3501 & 1.000 & F  \\
                 & G$^1$(4s,5p)      &    8838 &   8527 & 0.965 &    \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:moiv:ener} Comparison between available experimental and calculated energy levels in \ion{Mo}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00  &   $-$34 &     34 &  1.5  &  99  4d$^3$ $^4$F  \\  
      778.02  &     742 &     36 &  2.5  &  99  4d$^3$ $^4$F  \\  
     1759.76  &    1716 &     44 &  3.5  &  99  4d$^3$ $^4$F  \\  
     2864.58  &    2817 &     48 &  4.5  &  98  4d$^3$ $^4$F  \\  
    10330.59  &   10370 &  $-$39 &  1.5  &  82  4d$^3$ $^4$P   +  16  4d$^3$ $^2$P  \\  
    10337.77  &   10414 &  $-$76 &  0.5  &  92  4d$^3$ $^4$P   +   8  4d$^3$ $^2$P  \\
    11580.50  &   11661 &  $-$80 &  3.5  &  99  4d$^3$ $^2$G  \\  
    11611.99  &   11688 &  $-$76 &  2.5  &  99  4d$^3$ $^4$P  \\  
    12310.80  &   12366 &  $-$55 &  4.5  &  83  4d$^3$ $^2$G   +  15  4d$^3$ $^2$H  \\  
    14175.62  &   14146 &     30 &  1.5  &  47  4d$^3$ $^2$P   +  27  4d$^3$ $^2$D   +  17  4d$^3$ $^4$P  \\ 
    14347.72  &   14124 &    224 &  0.5  &  91  4d$^3$ $^2$P   +   8  4d$^3$ $^4$P  \\ 
    15995.13  &   15989 &      6 &  4.5  &  85  4d$^3$ $^2$H   +  15  4d$^3$ $^2$G  \\  
    16357.48  &   16326 &     31 &  5.5  &  100 4d$^3$ $^2$H  \\  
    16809.32  &   17007 & $-$198 &  2.5  &  80  4d$^3$ $^2$D   +  17  4d$^3$ $^2$D  \\  
    17107.35  &   17117 &  $-$10 &  1.5  &  46  4d$^3$ $^2$D   +  36  4d$^3$ $^2$P   +  14  4d$^3$ $^2$D  \\ 
    24787.03  &   24769 &     18 &  3.5  &  99  4d$^3$ $^2$F  \\  
    25100.40  &   25075 &     25 &  2.5  &  98  4d$^3$ $^2$F  \\  
    38922.29  &   38877 &     45 &  2.5  &  80  4d$^3$ $^2$D   +  18  4d$^3$ $^2$D  \\  
    39230.53  &   39234 &   $-$3 &  1.5  &  76  4d$^3$ $^2$D   +  23  4d$^3$ $^2$D  \\  
    60896.28  &   60933 &  $-$37 &  1.5  &  99  4d$^2$($^3$F)5s $^4$F  \\  
    61626.19  &   61665 &  $-$39 &  2.5  &  98  4d$^2$($^3$F)5s $^4$F  \\  
    62708.50  &   62744 &  $-$35 &  3.5  &  99  4d$^2$($^3$F)5s $^4$F  \\  
    64046.46  &   64077 &  $-$31 &  4.5  &  99  4d$^2$($^3$F)5s $^4$F  \\   
    69178.07  &   69126 &     52 &  2.5  &  93  4d$^2$($^3$F)5s $^2$F  \\  
    71358.31  &   71265 &     93 &  3.5  &  97  4d$^2$($^3$F)5s $^2$F  \\  
    71750.36  &   71680 &     70 &  0.5  &  99  4d$^2$($^3$P)5s $^4$P  \\ 
    72162.82  &   72103 &     60 &  1.5  &  93  4d$^2$($^3$P)5s $^4$P   +   6  4d$^2$($^1$D)5s $^2$D  \\  
    72236.20  &   72217 &     19 &  2.5  &  72  4d$^2$($^3$P)5s $^4$P   +  25  4d$^2$($^1$D)5s $^2$D  \\  
    74008.77  &   74019 &  $-$10 &  1.5  &  89  4d$^2$($^1$D)5s $^2$D   +   6  4d$^2$($^3$P)5s $^4$P  \\    
    74981.08  &   74977 &      4 &  2.5  &  69  4d$^2$($^1$D)5s $^2$D   +  27  4d$^2$($^3$P)5s $^4$P  \\  
    79106.26  &   79132 &  $-$26 &  4.5  &  99  4d$^2$($^1$G)5s $^2$G  \\  
    79193.56  &   79168 &     26 &  3.5  &  98  4d$^2$($^1$G)5s $^2$G  \\  
    79898.80  &   79976 &  $-$77 &  0.5  &  97  4d$^2$($^3$P)5s $^2$P  \\ 
    81052.21  &   81122 &  $-$70 &  1.5  &  95  4d$^2$($^3$P)5s $^2$P  \\    
    99783.80  &   99784 &      0 &  0.5  &  98  4d$^2$($^1$S)5s $^2$S  \\   
   180788.80  &  180803 &  $-$14 &  2.5  &  64  4d$^2$($^3$F)5d $^4$G   +  32  4d$^2$($^3$F)5d $^2$F  \\
   181502.72  &  181458 &     45 &  3.5  &  69  4d$^2$($^3$F)5d $^4$H   +  24  4d$^2$($^3$F)5d $^4$G  \\  
   182001.68  &  182007 &   $-$5 &  2.5  &  52  4d$^2$($^3$F)5d $^2$F   +  33  4d$^2$($^3$F)5d $^4$G   +   6  4d$^2$($^3$F)5d $^4$D  \\   
   182009.98  &  182053 &  $-$43 &  0.5  &  76  4d$^2$($^3$F)5d $^4$D   +  18  4d$^2$($^3$F)5d $^2$P  \\  
   182139.47  &  182091 &     48 &  3.5  &  72  4d$^2$($^3$F)5d $^4$G   +  22  4d$^2$($^3$F)5d $^4$H  \\  
   182451.72  &  182382 &     70 &  4.5  &  64  4d$^2$($^3$F)5d $^4$H   +  33  4d$^2$($^3$F)5d $^4$G  \\  
   182782.89  &  182767 &     16 &  1.5  &  91  4d$^2$($^3$F)5d $^4$D  \\  
   182924.12  &  183012 &  $-$88 &  3.5  &  71  4d$^2$($^3$F)5d $^2$F   +   9  4d$^2$($^3$F)5d $^4$D   +   7  4d$^2$($^3$F)5d $^2$G  \\ 
   183312.22  &  183277 &     35 &  4.5  &  64  4d$^2$($^3$F)5d $^4$G   +  32  4d$^2$($^3$F)5d $^4$H  \\  
   183672.70  &  183612 &     61 &  5.5  &  64  4d$^2$($^3$F)5d $^4$H   +  33  4d$^2$($^3$F)5d $^4$G  \\  
   183697.92  &  183694 &      4 &  2.5  &  84  4d$^2$($^3$F)5d $^4$D   +   7  4d$^2$($^3$F)5d $^2$F  \\  
   184007.99  &  184108 & $-$100 &  0.5  &  48  4d$^2$($^3$F)5d $^2$P   +  25  4d$^2$($^3$F)5d $^4$P   +  14  4d$^2$($^3$F)5d $^4$D  \\ 
   184547.29  &  184527 &     20 &  5.5  &  64  4d$^2$($^3$F)5d $^4$G   +  35  4d$^2$($^3$F)5d $^4$H  \\  
   184987.76  &  185000 &  $-$12 &  3.5  &  84  4d$^2$($^3$F)5d $^4$D   +   6  4d$^2$($^3$F)5d $^2$G   +   5  4d$^2$($^3$F)5d $^2$F  \\ 
   185253.43  &  185379 & $-$126 &  1.5  &  44  4d$^2$($^3$F)5d $^4$P   +  38  4d$^2$($^3$F)5d $^2$P   +   8  4d$^2$($^3$P)5d $^4$P  \\ 
   185283.50  &  185262 &     22 &  6.5  &  99  4d$^2$($^3$F)5d $^4$H  \\  
   185412.03  &  185440 &  $-$28 &  0.5  &  57  4d$^2$($^3$F)5d $^4$P   +  21  4d$^2$($^3$F)5d $^2$P   +   9  4d$^2$($^3$P)5d $^4$P  \\ 
   186019.92  &  185978 &     42 &  3.5  &  65  4d$^2$($^3$F)5d $^2$G   +  13  4d$^2$($^3$F)5d $^2$F   +   8  4d$^2$($^1$D)5d $^2$G  \\ 
   186710.11  &  186571 &    139 &  4.5  &  85  4d$^2$($^3$F)5d $^2$H   +  10  4d$^2$($^1$G)5d $^2$H  \\  
   186810.77  &  186908 &  $-$97 &  1.5  &  38  4d$^2$($^3$F)5d $^4$P   +  31  4d$^2$($^3$F)5d $^2$P   +  15  4d$^2$($^3$F)5d $^2$D  \\ 
   186931.08  &  186976 &  $-$45 &  2.5  &  61  4d$^2$($^3$F)5d $^4$P   +  15  4d$^2$($^3$P)5d $^4$P   +  11  4d$^2$($^3$F)5d $^2$D  \\ 
   187202.27  &  187228 &  $-$26 &  1.5  &  74  4d$^2$($^3$F)5d $^4$F   +  11  4d$^2$($^3$F)5d $^2$D   +   8  4d$^2$($^3$F)5d $^2$P  \\ 
   187237.70  &  187192 &     46 &  4.5  &  79  4d$^2$($^3$F)5d $^2$G   +  10  4d$^2$($^1$D)5d $^2$G  \\  
   187688.42  &  187725 &  $-$37 &  1.5  &  44  4d$^2$($^3$F)5d $^2$D   +  18  4d$^2$($^3$F)5d $^4$F   +  14  4d$^2$($^1$D)5d $^2$D  \\ 
   188032.96  &  188038 &   $-$5 &  2.5  &  82  4d$^2$($^3$F)5d $^4$F   +   5  4d$^2$($^3$F)5d $^2$D  \\  
   188595.01  &  188641 &  $-$46 &  2.5  &  53  4d$^2$($^3$F)5d $^2$D   +  17  4d$^2$($^1$D)5d $^2$D   +  12  4d$^2$($^3$F)5d $^4$P  \\ 
   188709.85  &  188615 &     95 &  5.5  &  86  4d$^2$($^3$F)5d $^2$H   +  10  4d$^2$($^1$G)5d $^2$H  \\  
   188979.01  &  188982 &   $-$3 &  3.5  &  91  4d$^2$($^3$F)5d $^4$F  \\  
   189966.52  &  189963 &      4 &  4.5  &  93  4d$^2$($^3$F)5d $^4$F  \\  
   190833.77  &  190844 &  $-$10 &  1.5  &  96  4d$^2$($^3$F)6s $^4$F  \\  
   191339.64  &  191333 &      7 &  2.5  &  77  4d$^2$($^3$F)6s $^4$F   +  19  4d$^2$($^3$F)6s $^2$F  \\  
   191540.13  &  191524 &     16 &  1.5  &  59  4d$^2$($^3$P)5d $^2$P   +  35  4d$^2$($^1$D)5d $^2$P  \\  
   191755.47  &  191757 &   $-$2 &  0.5  &  72  4d$^2$($^1$D)5d $^2$S   +  17  4d$^2$($^3$P)5d $^2$P  \\  
   192578.85  &  192614 &  $-$35 &  3.5  &  88  4d$^2$($^3$F)6s $^4$F   +   8  4d$^2$($^3$F)6s $^2$F  \\  
   192624.98  &  192633 &   $-$8 &  2.5  &  59  4d$^2$($^1$D)5d $^2$F   +  20  4d$^2$($^3$P)5d $^2$F   +   8  4d$^2$($^3$F)6s $^2$F  \\ 
   193319.52  &  193339 &  $-$19 &  3.5  &  55  4d$^2$($^1$D)5d $^2$F   +  10  4d$^2$($^3$P)5d $^4$F   +  10  4d$^2$($^3$P)5d $^2$F  \\ 
   193379.15  &  193435 &  $-$56 &  2.5  &  71  4d$^2$($^3$F)6s $^2$F   +  15  4d$^2$($^3$F)6s $^4$F   +  11  4d$^2$($^1$D)5d $^2$F  \\ 
   193462.57  &  193474 &  $-$12 &  0.5  &  42  4d$^2$($^3$P)5d $^2$P   +  27  4d$^2$($^1$D)5d $^2$P   +  20  4d$^2$($^1$D)5d $^2$S  \\ 
   193779.78  &  193718 &     62 &  4.5  &  38  4d$^2$($^1$D)5d $^2$G   +  31  4d$^2$($^3$P)5d $^4$F   +  19  4d$^2$($^3$F)6s $^4$F  \\ 
   193815.29  &  193805 &     10 &  1.5  &  92  4d$^2$($^3$P)5d $^4$F  \\  
   194100.67  &  194059 &     42 &  3.5  &  49  4d$^2$($^1$D)5d $^2$G   +  20  4d$^2$($^1$D)5d $^2$F   +   9  4d$^2$($^3$P)5d $^4$F  \\ 
   194235.12  &  194244 &   $-$9 &  2.5  &  85  4d$^2$($^3$P)5d $^4$F   +   5  4d$^2$($^3$P)5d $^4$D  \\  
   194296.81  &  194334 &  $-$37 &  4.5  &  78  4d$^2$($^3$F)6s $^4$F   +  15  4d$^2$($^1$D)5d $^2$G  \\  
   194970.47  &  194952 &     18 &  3.5  &  63  4d$^2$($^3$P)5d $^4$F   +  10  4d$^2$($^3$P)5d $^2$F   +   8  4d$^2$($^3$P)5d $^4$D  \\ 
   195307.98  &  195298 &     10 &  1.5  &  72  4d$^2$($^3$P)5d $^4$D   +  15  4d$^2$($^1$D)5d $^2$D   +   6  4d$^2$($^3$F)5d $^2$D  \\ 
   195454.02  &  195423 &     31 &  3.5  &  85  4d$^2$($^3$F)6s $^2$F   +   7  4d$^2$($^3$F)6s $^4$F  \\  
   195672.25  &  195653 &     19 &  0.5  &  89  4d$^2$($^3$P)5d $^4$D   +   6  4d$^2$($^3$P)5d $^2$P  \\  
   195740.65  &  195722 &     19 &  2.5  &  81  4d$^2$($^3$P)5d $^4$D   +   5  4d$^2$($^1$D)5d $^2$D  \\  
   196151.58  &  196092 &     60 &  2.5  &  44  4d$^2$($^3$P)5d $^2$F   +  36  4d$^2$($^1$G)5d $^2$F   +  11  4d$^2$($^1$D)5d $^2$F  \\ 
   196179.49  &  196187 &   $-$8 &  1.5  &  30  4d$^2$($^3$P)5d $^4$P   +  22  4d$^2$($^1$D)5d $^2$D   +  13  4d$^2$($^3$P)5d $^4$D  \\ 
   196335.08  &  196332 &      3 &  4.5  &  61  4d$^2$($^3$P)5d $^4$F   +  27  4d$^2$($^1$D)5d $^2$G   +   7  4d$^2$($^1$G)5d $^2$G  \\ 
   196688.12  &  196670 &     18 &  3.5  &  39  4d$^2$($^3$P)5d $^4$D   +  17  4d$^2$($^1$G)5d $^2$F   +  11  4d$^2$($^3$P)5d $^2$F  \\ 
   196828.31  &  196863 &  $-$35 &  3.5  &  38  4d$^2$($^3$P)5d $^4$D   +  33  4d$^2$($^3$P)5d $^2$F   +  12  4d$^2$($^1$G)5d $^2$F  \\ 
   196953.22  &  196943 &     10 &  0.5  &  56  4d$^2$($^3$P)5d $^4$P   +  17  4d$^2$($^1$D)5d $^2$P   +  14  4d$^2$($^3$P)5d $^2$P  \\ 
   197119.54  &  197108 &     12 &  2.5  &  55  4d$^2$($^3$P)5d $^4$P   +  18  4d$^2$($^1$D)5d $^2$D   +  15  4d$^2$($^3$F)5d $^4$P  \\ 
   197258.73  &  197292 &  $-$33 &  1.5  &  28  4d$^2$($^3$P)5d $^4$P   +  17  4d$^2$($^3$P)5d $^2$D   +  14  4d$^2$($^1$D)5d $^2$D  \\ 
   198334.87  &  198425 &  $-$90 &  2.5  &  26  4d$^2$($^3$P)5d $^2$D   +  21  4d$^2$($^1$G)5d $^2$D   +  18  4d$^2$($^3$P)5d $^4$P  \\ 
   198712.48  &  198686 &     26 &  0.5  &  39  4d$^2$($^1$D)5d $^2$P   +  28  4d$^2$($^3$P)5d $^4$P   +  17  4d$^2$($^3$P)5d $^2$P  \\ 
   199069.41  &  199165 &  $-$96 &  3.5  &  86  4d$^2$($^1$G)5d $^2$G   +   6  4d$^2$($^3$F)5d $^2$G   +   5  4d$^2$($^1$D)5d $^2$G  \\ 
   199087.52  &  199110 &  $-$22 &  1.5  &  24  4d$^2$($^3$P)5d $^2$D   +  20  4d$^2$($^3$P)5d $^4$P   +  19  4d$^2$($^1$D)5d $^2$P  \\ 
   199229.00  &  199252 &  $-$23 &  2.5  &  35  4d$^2$($^1$D)5d $^2$D   +  34  4d$^2$($^3$P)5d $^2$D   +  10  4d$^2$($^1$G)5d $^2$D  \\ 
   199394.17  &  199478 &  $-$84 &  4.5  &  73  4d$^2$($^1$G)5d $^2$G   +  12  4d$^2$($^1$G)5d $^2$H   +   7  4d$^2$($^3$F)5d $^2$G  \\ 
   199722.50  &  199711 &     12 &  5.5  &  98  4d$^2$($^1$G)5d $^2$I  \\  
   200086.20  &  200048 &     38 &  6.5  &  99  4d$^2$($^1$G)5d $^2$I  \\  
   200189.54  &  200189 &      1 &  1.5  &  23  4d$^2$($^1$D)5d $^2$P   +  18  4d$^2$($^1$D)5d $^2$D   +  18  4d$^2$($^3$P)5d $^2$D  \\ 
   201009.39  &  200995 &     14 &  4.5  &  76  4d$^2$($^1$G)5d $^2$H   +   9  4d$^2$($^3$F)5d $^2$H   +   8  4d$^2$($^1$G)5d $^2$G  \\ 
   201022.59  &  200980 &     43 &  5.5  &  86  4d$^2$($^1$G)5d $^2$H   +  11  4d$^2$($^3$F)5d $^2$H  \\   
   201355.10  &  201306 &     49 &  2.5  &  71  4d$^2$($^1$D)6s $^2$D   +  26  4d$^2$($^3$P)6s $^4$P  \\  
   201545.32  &  201488 &     57 &  1.5  &  79  4d$^2$($^1$D)6s $^2$D   +   9  4d$^2$($^3$P)6s $^4$P   +   8  4d$^2$($^3$P)6s $^2$P  \\ 
   202114.64  &  202120 &   $-$5 &  0.5  &  95  4d$^2$($^3$P)6s $^4$P  \\  
   202770.34  &  202787 &  $-$17 &  1.5  &  86  4d$^2$($^3$P)6s $^4$P   +   8  4d$^2$($^3$P)6s $^2$P   +   5  4d$^2$($^1$D)6s $^2$D  \\ 
   203894.00  &  203890 &      4 &  0.5  &  96  4d$^2$($^3$P)6s $^2$P  \\  
   204269.40  &  204276 &   $-$7 &  2.5  &  47  4d$^2$($^3$P)6s $^4$P   +  21  4d$^2$($^1$G)5d $^2$F   +  15  4d$^2$($^1$D)6s $^2$D  \\ 
   204245.11  &  204148 &     97 &  3.5  &  59  4d$^2$($^1$G)5d $^2$F   +  27  4d$^2$($^3$P)5d $^2$F   +   8  4d$^2$($^1$D)5d $^2$F  \\ 
   204426.26  &  204360 &     66 &  2.5  &  35  4d$^2$($^1$G)5d $^2$F   +  27  4d$^2$($^3$P)6s $^4$P   +  15  4d$^2$($^3$P)5d $^2$F  \\ 
   205341.50  &  205360 &  $-$18 &  1.5  &  82  4d$^2$($^3$P)6s $^2$P   +  12  4d$^2$($^1$D)6s $^2$D  \\  
   206861.16  &  206904 &  $-$43 &  1.5  &  65  4d$^2$($^1$G)5d $^2$D   +  26  4d$^2$($^3$P)5d $^2$D  \\  
   207103.42  &  207142 &  $-$39 &  2.5  &  60  4d$^2$($^1$G)5d $^2$D   +  29  4d$^2$($^3$P)5d $^2$D  \\  
   207561.80  &  207554 &      8 &  4.5  &  99  4d$^2$($^1$G)6s $^2$G  \\  
   207567.86  &  207556 &     12 &  3.5  &  98  4d$^2$($^1$G)6s $^2$G  \\   
   221465.60  &  221414 &     52 &  1.5  &  94  4d$^2$($^1$S)5d $^2$D  \\  
   221491.80  &  221541 &  $-$49 &  2.5  &  96  4d$^2$($^1$S)5d $^2$D  \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   109415.25  &  109428 &  $-$13 &  2.5  &  81  4d$^2$($^3$F)5p $^4$G   +  12  4d$^2$($^3$F)5p $^2$F  \\   
   111339.53  &  111334 &      6 &  3.5  &  90  4d$^2$($^3$F)5p $^4$G   +   5  4d$^2$($^3$F)5p $^2$F  \\  
   111760.03  &  111727 &     33 &  1.5  &  76  4d$^2$($^3$F)5p $^4$F   +  18  4d$^2$($^3$F)5p $^2$D  \\  
   112925.24  &  112962 &  $-$37 &  2.5  &  71  4d$^2$($^3$F)5p $^4$F   +  12  4d$^2$($^3$F)5p $^2$D   +   7  4d$^2$($^3$F)5p $^4$D  \\ 
   113443.02  &  113424 &     19 &  4.5  &  92  4d$^2$($^3$F)5p $^4$G   +   6  4d$^2$($^3$F)5p $^4$F  \\  
   113984.98  &  114010 &  $-$25 &  2.5  &  39  4d$^2$($^3$F)5p $^2$F   +  21  4d$^2$($^3$F)5p $^4$F   +  16  4d$^2$($^3$F)5p $^4$G  \\ 
   114624.49  &  114561 &     63 &  3.5  &  90  4d$^2$($^3$F)5p $^4$F  \\  
   114708.24  &  114756 &  $-$48 &  1.5  &  42  4d$^2$($^3$F)5p $^2$D   +  22  4d$^2$($^3$F)5p $^4$F   +  16  4d$^2$($^3$F)5p $^4$D  \\ 
   115762.16  &  115869 & $-$107 &  3.5  &  62  4d$^2$($^3$F)5p $^2$F   +  23  4d$^2$($^3$F)5p $^4$D   +   6  4d$^2$($^3$F)5p $^4$G  \\  
   115789.36  &  115729 &     60 &  0.5  &  79  4d$^2$($^3$F)5p $^4$D   +  17  4d$^2$($^3$P)5p $^4$D  \\  
   115881.12  &  115816 &     65 &  5.5  &  99  4d$^2$($^3$F)5p $^4$G  \\  
   115961.91  &  115897 &     65 &  4.5  &  84  4d$^2$($^3$F)5p $^4$F   +   7  4d$^2$($^3$F)5p $^2$G   +   7  4d$^2$($^3$F)5p $^4$G  \\ 
   116583.82  &  116641 &  $-$57 &  2.5  &  46  4d$^2$($^3$F)5p $^4$D   +  17  4d$^2$($^3$F)5p $^2$F   +  14  4d$^2$($^3$F)5p $^2$D  \\ 
   116586.00  &  116618 &  $-$32 &  1.5  &  61  4d$^2$($^3$F)5p $^4$D   +  16  4d$^2$($^3$P)5p $^4$D   +  12  4d$^2$($^3$F)5p $^2$D  \\ 
   117604.08  &  117752 & $-$148 &  2.5  &  31  4d$^2$($^3$F)5p $^2$D   +  28  4d$^2$($^3$F)5p $^4$D   +  17  4d$^2$($^3$P)5p $^2$D  \\ 
   117922.63  &  118177 & $-$255 &  0.5  &  92  4d$^2$($^3$P)5p $^2$S  \\  
   118080.17  &  118097 &  $-$17 &  3.5  &  58  4d$^2$($^3$F)5p $^4$D   +  15  4d$^2$($^3$F)5p $^2$F   +  10  4d$^2$($^3$P)5p $^4$D  \\ 
   119002.33  &  118975 &     27 &  3.5  &  77  4d$^2$($^3$F)5p $^2$G   +  13  4d$^2$($^1$G)5p $^2$G  \\  
   120645.02  &  120664 &  $-$19 &  4.5  &  72  4d$^2$($^3$F)5p $^2$G   +  15  4d$^2$($^1$G)5p $^2$G   +  11  4d$^2$($^3$F)5p $^4$F  \\ 
   120823.46  &  120749 &     74 &  1.5  &  69  4d$^2$($^3$P)5p $^4$S   +  22  4d$^2$($^1$D)5p $^2$P  \\  
   122419.26  &  122399 &     20 &  0.5  &  80  4d$^2$($^3$P)5p $^4$D   +  17  4d$^2$($^3$F)5p $^4$D  \\  
   122808.84  &  122887 &  $-$78 &  1.5  &  31  4d$^2$($^1$D)5p $^2$P   +  21  4d$^2$($^3$P)5p $^4$S   +  19  4d$^2$($^3$P)5p $^4$D  \\ 
   123432.84  &  123426 &      7 &  1.5  &  61  4d$^2$($^3$P)5p $^4$D   +  19  4d$^2$($^1$D)5p $^2$P   +   8  4d$^2$($^3$F)5p $^4$D  \\ 
   123534.18  &  123406 &    128 &  2.5  &  59  4d$^2$($^1$D)5p $^2$F   +  15  4d$^2$($^3$F)5p $^2$F   +   8  4d$^2$($^3$P)5p $^4$D  \\ 
   124741.62  &  124818 &  $-$76 &  0.5  &  82  4d$^2$($^1$D)5p $^2$P   +  12  4d$^2$($^3$P)5p $^4$P  \\  
   124789.75  &  124723 &     67 &  2.5  &  70  4d$^2$($^3$P)5p $^4$D   +  14  4d$^2$($^1$D)5p $^2$F   +   9  4d$^2$($^3$F)5p $^4$D  \\ 
   124947.54  &  124828 &    120 &  3.5  &  43  4d$^2$($^1$D)5p $^2$F   +  20  4d$^2$($^1$G)5p $^2$G   +  16  4d$^2$($^3$P)5p $^4$D  \\ 
   126243.19  &  126330 &  $-$87 &  1.5  &  44  4d$^2$($^1$D)5p $^2$D   +  20  4d$^2$($^1$D)5p $^2$P   +  18  4d$^2$($^3$P)5p $^4$P  \\ 
   126416.33  &  126342 &     74 &  3.5  &  55  4d$^2$($^3$P)5p $^4$D   +  29  4d$^2$($^1$G)5p $^2$G   +   5  4d$^2$($^3$F)5p $^2$G  \\ 
   126716.64  &  126760 &  $-$43 &  2.5  &  53  4d$^2$($^1$D)5p $^2$D   +  29  4d$^2$($^3$P)5p $^4$P   +   6  4d$^2$($^3$F)5p $^2$D  \\ 
   126760.46  &  126707 &     53 &  0.5  &  83  4d$^2$($^3$P)5p $^4$P   +   9  4d$^2$($^1$D)5p $^2$P   +   6  4d$^2$($^3$P)5p $^2$S  \\ 
   126999.09  &  126897 &    102 &  4.5  &  70  4d$^2$($^1$G)5p $^2$G   +  19  4d$^2$($^3$F)5p $^2$G   +  10  4d$^2$($^1$G)5p $^2$H  \\ 
   127181.20  &  127129 &     52 &  1.5  &  77  4d$^2$($^3$P)5p $^4$P   +  18  4d$^2$($^1$D)5p $^2$D  \\  
   127728.82  &  127634 &     95 &  3.5  &  33  4d$^2$($^1$G)5p $^2$G   +  32  4d$^2$($^1$D)5p $^2$F   +  17  4d$^2$($^3$P)5p $^4$D  \\ 
   128897.78  &  128862 &     36 &  2.5  &  64  4d$^2$($^3$P)5p $^4$P   +  32  4d$^2$($^1$D)5p $^2$D  \\  
   130149.35  &  129987 &    162 &  4.5  &  87  4d$^2$($^1$G)5p $^2$H   +  12  4d$^2$($^1$G)5p $^2$G  \\  
   131699.83  &  131641 &     59 &  1.5  &  65  4d$^2$($^3$P)5p $^2$D   +  13  4d$^2$($^3$P)5p $^2$P   +  13  4d$^2$($^3$F)5p $^2$D  \\ 
   132012.37  &  131849 &    163 &  5.5  &  99  4d$^2$($^1$G)5p $^2$H  \\  
   132219.07  &  132241 &  $-$22 &  2.5  &  70  4d$^2$($^3$P)5p $^2$D   +  20  4d$^2$($^3$F)5p $^2$D  \\  
   133362.00  &  133350 &     12 &  0.5  &  92  4d$^2$($^3$P)5p $^2$P  \\  
   134242.50  &  134223 &     20 &  1.5  &  79  4d$^2$($^3$P)5p $^2$P   +   9  4d$^2$($^3$P)5p $^2$D  \\  
   134951.06  &  135198 & $-$247 &  3.5  &  90  4d$^2$($^1$G)5p $^2$F  \\  
   136324.44  &  136602 & $-$278 &  2.5  &  94  4d$^2$($^1$G)5p $^2$F  \\  
   150069.22  &  150096 &  $-$27 &  0.5  &  92  4d$^2$($^1$S)5p $^2$P  \\  
   152757.31  &  152729 &     28 &  1.5  &  95  4d$^2$($^1$S)5p $^2$P  \\  
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:mov:ener} Comparison between available experimental and calculated energy levels in \ion{Mo}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00  &      12 &  $-$12 &  2  &   97  4d$^2$ $^3$F \\  
     1577.17  &    1577 &      0 &  3  &   99  4d$^2$ $^3$F \\  
     3357.08  &    3345 &     12 &  4  &   98  4d$^2$ $^3$F \\   
    10190.11  &   10186 &      4 &  2  &   76  4d$^2$ $^1$D  +  21  4d$^2$ $^3$P \\  
    11161.31  &   11149 &     12 &  0  &   98  4d$^2$ $^3$P \\
    11806.93  &   11808 &   $-$1 &  1  &   99  4d$^2$ $^3$P \\  
    13408.30  &   13423 &  $-$15 &  2  &   78  4d$^2$ $^3$P  +  21  4d$^2$ $^1$D \\  
    16353.36  &   16353 &      0 &  4  &   98  4d$^2$ $^1$G \\ 
    37737.83  &   37738 &      0 &  0  &   98  4d$^2$ $^1$S \\  
    92380.54  &   92375 &      5 &  1  &   99  4d5s $^3$D \\  
    93111.40  &   93118 &   $-$7 &  2  &   95  4d5s $^3$D \\  
    94835.44  &   94834 &      1 &  3  &   99  4d5s $^3$D \\  
    99380.40  &   99380 &      0 &  2  &   95  4d5s $^1$D \\  
   199050.87  &  199051 &      0 &  0  &   96  5s$^2$ $^1$S \\  
   232561.12  &  232576 &  $-$15 &  3  &   79  4d5d $^1$F  +  11  4d5d $^3$G  +   8  4d5d $^3$D \\ 
   233190.31  &  233194 &   $-$4 &  1  &   81  4d5d $^3$D   + 18  4d5d $^1$P \\  
   234252.45  &  234252 &      0 &  2  &   97  4d5d $^3$D \\  
   234490.48  &  234468 &     22 &  3  &   82  4d5d $^3$G  +  10  4d5d $^3$D  +   5  4d5d $^1$F \\ 
   235496.01  &  235472 &     24 &  4  &   97  4d5d $^3$G \\ 
   235634.96  &  235640 &   $-$5 &  3  &   80  4d5d $^3$D  +  14  4d5d $^1$F  +   5  4d5d $^3$G \\ 
   236002.02  &  236033 &  $-$31 &  1  &   73  4d5d $^1$P   + 18  4d5d $^3$D   +  7  4d5d $^3$S \\ 
   237204.53  &  237183 &     22 &  5  &   99  4d5d $^3$G \\ 
   237759.53  &  237755 &      5 &  2  &   93  4d5d $^3$F  +   5  4d5d $^1$D \\ 
   239068.95  &  239071 &   $-$2 &  3  &   96  4d5d $^3$F \\ 
   239188.82  &  239203 &  $-$14 &  1  &   88  4d5d $^3$S   +  8  4d5d $^1$P \\  
   240109.61  &  240111 &   $-$1 &  4  &   96  4d5d $^3$F \\ 
   241964.75  &  241971 &   $-$6 &  2  &   70  4d5d $^1$D  +  23  4d5d $^3$P \\ 
   242161.93  &  242171 &   $-$9 &  0  &   96  4d5d $^3$P \\  
   242971.44  &  242962 &      9 &  1  &   95  4d5d $^3$P \\  
   243954.32  &  243952 &      2 &  2  &   75  4d5d $^3$P  +  23  4d5d $^1$D \\ 
   244170.15  &  244167 &      3 &  4  &   96  4d5d $^1$G \\ 
   251017.96  &  251018 &      0 &  0  &   94  4d5d $^1$S \\  
   254125.95  &  254125 &      1 &  1  &   100 4d6s $^3$D \\  
   254464.98  &  254466 &   $-$1 &  2  &   77  4d6s $^3$D  +  23  4d6s $^1$D \\ 
   256676.48  &  256677 &   $-$1 &  3  &   100 4d6s $^3$D \\ 
   257442.81  &  257442 &      1 &  2  &   77  4d6s $^1$D  +  23  4d6s $^3$D \\ 
   314344.75  &  314213 &    131 &  0  &   76  5p$^2$ $^3$P  +  18  4d6d $^3$P \\  
   320344.53  &  320431 &  $-$86 &  2  &   64  4d6d $^1$D  +  11  5p$^2$ $^1$D  +   8  4d6d $^3$P \\ 
   320917.27  &  321522 & $-$605 &  1  &   68  4d6d $^3$P   + 26  5p$^2$ $^3$P \\  
   323777.46  &  323661 &    116 &  2  &   50  5p$^2$ $^3$P  +  32  4d6d $^3$P  +   8  5p$^2$ $^1$D \\ 
   327070.61  &  327063 &      8 &  5  &   37  4d5g $^1$H  +  37  4d5g $^3$H  +  25  4d5g $^3$G \\ 
   327141.68  &  327129 &     13 &  4  &   74  4d5g $^3$H  +  16  4d5g $^3$G  +  10  4d5g $^1$G \\ 
   327386.30  &  327370 &     16 &  3  &   63  4d5g $^3$G  +  22  4d5g $^1$F  +  15  4d5g $^3$F \\ 
   327436.40  &  327436 &      0 &  4  &   37  4d5g $^3$F  +  32  4d5g $^3$G  +  30  4d5g $^1$G\\ 
   327859.16  &  327879 &  $-$20 &  5  &   70  4d5g $^3$I  +  15  4d5g $^3$H  +  14  4d5g $^1$H \\ 
   327995.37  &  328035 &  $-$40 &  6  &   42  4d5g $^3$I  +  32  4d5g $^3$H  +  26  4d5g $^1$I \\ 
   328234.03  &  328216 &     18 &  3  &   47  4d5g $^3$D  +  30  4d5g $^3$F  +  22  4d5g $^1$F \\ 
   328265.06  &  328263 &      2 &  2  &   54  4d5g $^3$F  +  26  4d5g $^1$D  +  19  4d5g $^3$D \\ 
   329713.88  &  329715 &   $-$1 &  5  &   68  4d5g $^3$G  +  26  4d5g $^1$H \\ 
   329795.97  &  329799 &   $-$3 &  4  &   39  4d5g $^3$G  +  34  4d5g $^1$G  +  24  4d5g $^3$H \\ 
   329810.15  &  329812 &   $-$2 &  5  &   44  4d5g $^3$H  +  26  4d5g $^3$I  +  23  4d5g $^1$H \\ 
   329897.53  &  329906 &   $-$8 &  6  &   68  4d5g $^3$H  +  24  4d5g $^3$I  +   8  4d5g $^1$I \\ 
   330052.53  &  330030 &     23 &  3  &   37  4d5g $^1$F  +  37  4d5g $^3$G  +  26  4d5g $^3$F \\ 
   330100.52  &  330090 &     11 &  4  &   61  4d5g $^3$F  +  26  4d5g $^1$G  +  13  4d5g $^3$G \\ 
   330656.07  &  330687 &  $-$31 &  7  &   100 4d5g $^3$I \\ 
   330667.37  &  330642 &     25 &  3  &   52  4d5g $^3$D  +  29  4d5g $^3$F  +  19  4d5g $^1$F \\ 
   330699.70  &  330689 &     11 &  2  &   46  4d5g $^3$F  +  28  4d5g $^3$D +  25  4d5g $^1$D  \\ 
   330878.23  &  330943 &  $-$65 &  6  &   65  4d5g $^1$I  +  34  4d5g $^3$I \\ 
   331233.74  &  331189 &     45 &  1  &   99  4d5g $^3$D \\  
   331263.46  &  331262 &      1 &  2  &   51  4d5g $^3$D  +  47  4d5g $^1$D \\  
   346764.00  &  346827 &  $-$63 &  1  &   98  5s5d $^3$D \\  
   347006.81  &  347023 &  $-$16 &  2  &   98  5s5d $^3$D \\  
   347408.70  &  347331 &     78 &  3  &   98  5s5d $^3$D \\ 
   349643.40  &  349647 &   $-$4 &  0  &   85  5p$^2$ $^1$S  +   7  4d6d $^1$S \\  
   368808.38  &  368808 &      0 &  1  &   100 5s6s $^3$S \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
  146976.75  &  146976 &      1 &  2  &   53  4d5p $^1$D  +  42  4d5p $^3$F \\  
   148948.66  &  148841 &    108 &  1  &   93  4d5p $^3$D \\ 
   150345.79  &  150449 & $-$103 &  2  &   48  4d5p $^3$D  +  27  4d5p $^1$D  +  18  4d5p $^3$F \\ 
   151195.14  &  151178 &     17 &  3  &   69  4d5p $^3$F  +  28  4d5p $^3$D \\ 
   151213.20  &  151163 &     50 &  2  &   45  4d5p $^3$D  +  39  4d5p $^3$F  +  15  4d5p $^1$D \\ 
   153039.67  &  153077 &  $-$37 &  3  &   67  4d5p $^3$D  +  30  4d5p $^3$F \\ 
   155032.33  &  155054 &  $-$22 &  4  &   99  4d5p $^3$F \\ 
   156616.49  &  156549 &     67 &  1  &   84  4d5p $^3$P  +  11  4d5p $^1$P \\ 
   157059.18  &  157034 &     25 &  0  &   99  4d5p $^3$P \\ 
   157851.46  &  157928 &  $-$77 &  2  &   92  4d5p $^3$P \\ 
   159856.69  &  159923 &  $-$66 &  3  &   94  4d5p $^1$F \\ 
   162257.12  &  162221 &     36 &  1  &   83  4d5p $^1$P  +  13  4d5p $^3$P \\ 
   237482.33  &  237668 & $-$186 &  4  &   83  4d4f $^1$G  +   7  4d4f $^3$F \\ 
   239392.83  &  239263 &    130 &  2  &   82  4d4f $^3$F  +  13  4d4f $^1$D \\ 
   239949.69  &  240199 & $-$249 &  4  &   80  4d4f $^3$H  +  13  4d4f $^3$F \\ 
   240004.70  &  239937 &     68 &  3  &   90  4d4f $^3$F \\ 
   240725.04  &  241156 & $-$431 &  5  &   95  4d4f $^3$H \\ 
   240878.05  &  241046 & $-$168 &  4  &   72  4d4f $^3$F  +  12  4d4f $^3$H  +  11  4d4f $^1$G \\ 
   241752.33  &  242135 & $-$383 &  2  &   79  4d4f $^1$D  +  12  4d4f $^3$F \\ 
   241972.61  &  242613 & $-$640 &  6  &   98  4d4f $^3$H \\ 
   243408.59  &  242726 &    683 &  3  &   82  4d4f $^3$G  +   8  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   244626.80  &  244102 &    525 &  4  &   83  4d4f $^3$G  +   7  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   245600.22  &  245199 &    401 &  5  &   87  4d4f $^3$G  +   7  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   246619.40  &  246889 & $-$270 &  0  &   67  5s5p $^3$P  +  31  4d4f $^3$P \\ 
   246799.61  &  246586 &    214 &  1  &   54  4d4f $^3$D  +  22  4d4f $^3$P  +  14  5s5p $^3$P \\ 
   247090.71  &  246813 &    278 &  2  &   59  4d4f $^3$D  +  27  4d4f $^3$P \\ 
   247687.61  &  247406 &    282 &  3  &   83  4d4f $^3$D  +   6  4d4f $^1$F \\ 
   247932.56  &  247852 &     81 &  1  &   36  5s5p $^3$P  +  34  4d4f $^3$D  +  24  4d4f $^3$P \\ 
   248745.05  &  248576 &    169 &  2  &   47  4d4f $^3$P  +  31  4d4f $^3$D  +  15  5s5p $^3$P \\ 
   250990.91  &  250913 &     78 &  3  &   85  4d4f $^1$F  +   6  4d4f $^3$D \\ 
   252463.44  &  252209 &    254 &  0  &   63  4d4f $^3$P  +  33  5s5p $^3$P \\ 
   252648.40  &  252507 &    141 &  1  &   48  4d4f $^3$P  +  47  5s5p $^3$P \\ 
   254209.83  &  254298 &  $-$88 &  2  &   79  5s5p $^3$P  +  18  4d4f $^3$P \\ 
   255941.37  &  255888 &     53 &  1  &   80  4d4f $^1$P  +  14  5s5p $^1$P \\ 
   259254.51  &  259880 & $-$625 &  5  &   92  4d4f $^1$H \\  
   275024.25  &  274831 &    193 &  1  &   46  5s5p $^1$P  +  31  4d6p $^1$P  +  12  4d6p $^3$D \\ 
   276470.33  &  276478 &   $-$8 &  2  &   45  4d6p $^3$F  +  41  4d6p $^1$D  +  12  4d6p $^3$D \\ 
   277187.91  &  277191 &   $-$3 &  1  &   85  4d6p $^3$D  +  11  5s5p $^1$P \\  
   278004.86  &  277960 &     45 &  2  &   60  4d6p $^3$D  +  35  4d6p $^3$F \\ 
   278999.30  &  278971 &     28 &  3  &   68  4d6p $^3$F  +  16  4d6p $^3$D  +  16  4d6p $^1$F \\ 
   279060.06  &  279214 & $-$154 &  2  &   44  4d6p $^1$D  +  27  4d6p $^3$D  +  18  4d6p $^3$F \\ 
   279478.11  &  279478 &      0 &  3  &   65  4d6p $^3$D  +  27  4d6p $^3$F  +   7  4d6p $^1$F \\ 
   280277.20  &  280478 & $-$201 &  4  &   38  4p$^5$4d$^3$($^4$P)$^5$D  +  33  4p$^5$4d$^3$($^4$F)$^5$D  +  26  4p$^5$4d$^3$($^4$F)$^5$F \\ 
   280279.09  &  280081 &    198 &  0  &   99  4d6p $^3$P \\ 
   280505.47  &  280414 &     91 &  1  &   92  4d6p $^3$P \\  
   281268.15  &  281479 & $-$211 &  4  &   100 4d6p $^3$F \\ 
   281996.44  &  281709 &    287 &  3  &   75  4d6p $^1$F  +  19  4d6p $^3$D \\ 
   282057.02  &  282025 &     32 &  2  &   88  4d6p $^3$P  +  10  4d6p $^1$D \\ 
   285619.22  &  286160 & $-$541 &  1  &   65  4d6p $^1$P  +  19  5s5p $^1$P  +   6  4d4f $^1$P \\ 
   287427.80  &  287135 &    293 &  4  &   52  4p$^5$4d$^3$($^4$F)$^5$F  +  19  4p$^5$4d$^3$($^4$P)$^5$D  +  17  4p$^5$4d$^3$($^4$F)$^5$G \\ 
   287471.40  &  287899 & $-$428 &  3  &   51  4p$^5$4d$^3$($^4$F)$^5$F  +  15  4p$^5$4d$^3$($^4$P)$^5$D  +  13  4p$^5$4d$^3$($^4$F)$^5$G \\ 
   287818.70  &  287881 &  $-$62 &  1  &   76  4p$^5$4d$^3$($^4$F)$^5$F  +   6  4p$^5$4d$^3$($^4$F)$^5$D  +   5  4p$^5$4d$^3$($^4$F)$^3$D \\ 
   287997.70  &  287965 &     33 &  2  &   57  4p$^5$4d$^3$($^4$F)$^5$F  +  10  4p$^5$4d$^3$($^4$F)$^5$D  +   9  4p$^5$4d$^3$($^4$P)$^5$D \\ 
   294230.46  &  294553 & $-$323 &  2  &   46  4p$^5$4d$^3$($^2$G)$^3$F  +  20  4p$^5$4d$^3$($^4$F)$^3$F  +   9  4p$^5$4d$^3$($^4$F)$^5$G \\ 
   294925.20  &  294691 &    234 &  5  &   66  4p$^5$4d$^3$($^4$F)$^5$G  +  15  4p$^5$4d$^3$($^4$F)$^5$F  +  10  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   296151.14  &  296102 &     49 &  4  &   36  4p$^5$4d$^3$($^4$F)$^5$G  +  17  4p$^5$4d$^3$($^2$H)$^3$G  +  16  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   296191.62  &  296489 & $-$297 &  3  &   31  4p$^5$4d$^3$($^2$G)$^3$F  +  19  4p$^5$4d$^3$($^2$H)$^3$G  +  10  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   297369.77  &  297386 &  $-$16 &  3  &   32  4p$^5$4d$^3$($^4$F)$^5$G  +  11  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   297428.25  &  297454 &  $-$26 &  2  &   41  4p$^5$4d$^3$($^2$P)$^3$P  +  13  4p$^5$4d$^3$($^2$D)$^3$P  +  12  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   298928.26  &  298886 &     42 &  4  &   29  4p$^5$4d$^3$($^2$G)$^3$F  +  14  4p$^5$4d$^3$($^4$F)$^5$G  +  12  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   299310.36  &  299268 &     42 &  1  &   34  4p$^5$4d$^3$($^2$P)$^3$P  +  20  4p$^5$4d$^3$($^2$D)$^3$P  +  10  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   299916.96  &  299865 &     52 &  3  &   32  4p$^5$4d$^3$($^2$D)$^3$D  +  13  4p$^5$4d$^3$($^2$P)$^3$D  +  12  4p$^5$4d$^3$($^4$F)$^3$D \\ 
   301540.26  &  300802 &    738 &  5  &   27  4p$^5$4d$^3$($^2$F)$^3$G  +  21  4p$^5$4d$^3$($^2$H)$^3$G  +  19  4p$^5$4d$^3$($^2$G)$^3$G \\ 
   301775.31  &  301725 &     50 &  4  &   19  4p$^5$4d$^3$($^4$F)$^5$G  +  14  4p$^5$4d$^3$($^2$G)$^1$G  +  11  4p$^5$4d$^3$($^2$H)$^1$G \\ 
   301935.30  &  301818 &    117 &  0  &   41  4p$^5$4d$^3$($^2$P)$^3$P  +  27  4p$^5$4d$^3$($^2$D)$^3$P  +  14  4p$^5$4d$^3$($^2$D)$^3$P \\ 
   302869.95  &  302640 &    230 &  2  &   20  4p$^5$4d$^3$($^2$D)$^3$D  +  18  4p$^5$4d$^3$($^2$P)$^3$P  +  15  4p$^5$4d$^3$($^2$P)$^3$D \\ 
   303813.31  &  303776 &     37 &  1  &   24  4p$^5$4d$^3$($^2$D)$^3$D  +  14  4p$^5$4d$^3$($^2$P)$^3$P  +  13  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   303955.54  &  303688 &    268 &  3  &   36  4p$^5$4d$^3$($^4$F)$^5$G  +  20  4d5f $^3$G  +  12  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   304727.38  &  304885 & $-$158 &  3  &   38  4p$^5$4d$^3$($^2$P)$^3$D  +  27  4d5f $^3$D  +   7  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   304828.89  &  304592 &    237 &  6  &   82  4p$^5$4d$^3$($^2$G)$^3$H  +   9  4p$^5$4d$^3$($^2$H)$^3$I \\ 
   304831.60  &  304532 &    300 &  2  &   73  4p$^5$4d$^3$($^4$F)$^5$G  +  11  4p$^5$4d$^3$($^2$G)$^3$F \\ 
   306037.34  &  306133 &  $-$96 &  4  &   25  4d5f $^3$G  +  13  4d5f $^1$G  +  12  4p$^5$4d$^3$($^2$G)$^1$G \\ 
   306992.33  &  306846 &    146 &  5  &   49  4p$^5$4d$^3$($^2$G)$^3$H  +  18  4d5f $^3$G  +   8  4d5f $^3$H \\ 
   307588.25  &  307218 &    370 &  4  &   55  4p$^5$4d$^3$($^2$D)$^3$F  +  21  4p$^5$4d$^3$($^2$F)$^3$F \\ 
   307863.79  &  307636 &    228 &  2  &   35  4d5f $^3$D  +  22  4p$^5$4d$^3$($^2$P)$^3$D  +  13  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   308939.76  &  308963 &  $-$23 &  3  &   24  4d5f $^1$F  +  17  4p$^5$4d$^3$($^2$D)$^3$F  +  13  4p$^5$4d$^3$($^2$D)$^1$F \\ 
   310475.83  &  310307 &    169 &  1  &   32  4d5f $^3$D  +  21  4p$^5$4d$^3$($^2$P)$^3$D  +   8  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   310668.20  &  310405 &    263 &  3  &   22  4d5f $^3$G  +  20  4d5f $^3$F  +  16  4p$^5$4d$^3$($^2$G)$^3$G \\ 
   311070.16  &  311095 &  $-$25 &  4  &   27  4d5f $^3$H  +  22  4d5f $^1$G  +   8  4p$^5$4d$^3$($^2$G)$^3$G \\ 
   311351.67  &  311402 &  $-$50 &  2  &   52  4d5f $^1$D  +  11  4d5f $^3$F  +   6  4d5f $^3$P \\ 
   311959.68  &  311636 &    324 &  5  &   36  4d5f $^3$G  +  26  4p$^5$4d$^3$($^2$G)$^3$G  +  16  4p$^5$4d$^3$($^2$G)$^1$H \\ 
   312298.30  &  312238 &     60 &  3  &   73  4p$^5$4d$^3$($^4$P)$^5$P  +  10  4p$^5$4d$^3$($^4$F)$^5$D  +   5  4p$^5$4d$^3$($^4$P)$^5$D \\ 
   312368.08  &  312698 & $-$330 &  2  &   17  4d5f $^3$F  +  15  4p$^5$4d$^3$($^4$P)$^5$P  +  14  4d5f $^3$P \\ 
   313207.16  &  313434 & $-$227 &  2  &   39  4d5f $^3$F  +  25  4d5f $^1$D  +   9  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   313772.78  &  314068 & $-$295 &  3  &   36  4d5f $^3$F  +  16  4p$^5$4d$^3$($^2$F)$^3$F  +  10  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   313919.45  &  313743 &    176 &  4  &   61  4d5f $^3$F  +   7  4p$^5$4d$^3$($^2$F)$^3$F  +   5  4p$^5$4d$^3$($^4$F)$^5$D \\ 
   314526.51  &  314494 &     33 &  4  &   52  4d5f $^3$H  +  15  4d5f $^3$G  +  12  4p$^5$4d$^3$($^2$G)$^3$G \\ 
   315617.49  &  315048 &    569 &  5  &   55  4p$^5$4d$^3$($^2$H)$^3$I  +  22  4p$^5$4d$^3$($^2$H)$^3$H  +   8  4p$^5$4d$^3$($^2$G)$^3$H \\ 
   315691.14  &  315526 &    165 &  3  &   24  4d5f $^1$F  +  21  4d5f $^3$F  +  15  4d5f $^3$G \\ 
   316289.19  &  316628 & $-$339 &  4  &   46  4d5f $^1$G  +  10  4p$^5$4d$^3$($^2$G)$^1$G  +   8  4p$^5$4d$^3$($^2$H)$^3$H \\ 
   316463.94  &  316224 &    240 &  5  &   79  4d5f $^3$H  +   8  4p$^5$4d$^3$($^2$H)$^3$I \\ 
   316539.85  &  316044 &    496 &  1  &   39  4d5f $^3$P  +  24  4p$^5$4d$^3$($^4$P)$^5$P  +  10  4p$^5$4d$^3$($^2$P)$^3$S \\ 
   316643.63  &  316831 & $-$187 &  6  &   74  4d5f $^3$H  +  12  4p$^5$4d$^3$($^2$H)$^3$H  +  8  4p$^5$4d$^3$($^2$H)$^1$I \\ 
   316690.26  &  316404 &    286 &  2  &   39  4d5f $^3$P  +   9  4p$^5$4d$^3$($^4$P)$^5$P  +   9  4p$^5$4d$^3$($^4$P)$^5$D \\ 
   319064.90  &  319214 & $-$149 &  3  &   31  4p$^5$4d$^3$($^4$F)$^5$D  +  29  4p$^5$4d$^3$($^4$P)$^5$D  +  10  4p$^5$4d$^3$($^4$P)$^5$P \\ 
   319484.00  &  319614 & $-$130 &  0  &   49  4p$^5$4d$^3$($^4$P)$^5$D  +  17  4p$^5$4d$^3$($^4$F)$^5$D  +  13  4p$^5$4d$^3$($^2$P)$^1$S \\ 
   319648.03  &  319104 &    544 &  5  &   48  4d5f $^1$H  +  18  4p$^5$4d$^3$($^2$G)$^3$H  +   8  4p$^5$4d$^3$($^2$F)$^3$G \\ 
   319779.02  &  320146 & $-$367 &  2  &   20  4p$^5$4d$^3$($^4$P)$^5$P  +  17  4p$^5$4d$^3$($^4$P)$^3$D  +  16  4p$^5$4d$^3$($^4$P)$^5$D \\ 
   320795.31  &  320432 &    363 &  3  &   28  4p$^5$4d$^3$($^4$F)$^3$G  +  12  4p$^5$4d$^3$($^2$G)$^3$G  +  11  4d5f $^1$F \\ 
   321070.92  &  320838 &    233 &  4  &   41  4p$^5$4d$^3$($^2$G)$^3$H  +  12  4p$^5$4d$^3$($^4$F)$^3$G  +   8  4d5f $^3$H \\ 
   323010.78  &  323038 &  $-$27 &  3  &   41  4d5f $^3$D  +  18  4p$^5$4d$^3$($^2$P)$^3$D  +   7  4d5f $^1$F \\ 
   323076.60  &  323184 & $-$107 &  1  &   17  4p$^5$4d$^3$($^4$P)$^3$D  +  14  4d5f $^1$P  +  14  4d5f $^3$D \\ 
   323151.83  &  322790 &    362 &  4  &   22  4p$^5$4d$^3$($^2$D)$^3$F  +  16  4p$^5$4d$^3$($^2$F)$^3$G  +  14  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   325021.00  &  326124 &$-$1103 &  3  &   18  4p$^5$4d$^3$($^2$D)$^3$F  +  15  4p$^5$4d$^3$($^2$D)$^1$F  +  14  4p$^5$4d$^3$($^2$F)$^3$F \\ 
   325451.40  &  325785 & $-$334 &  2  &   24  4p$^5$4d$^3$($^4$P)$^5$P  +  19  4d5f $^3$D  +    8  4p$^5$4d$^3$($^4$P)$^5$D \\ 
   325482.90  &  325966 & $-$483 &  4  &   30  4p$^5$4d$^3$($^2$D)$^3$F  +  20  4p$^5$4d$^3$($^4$F)$^3$G  +  10  4p$^5$4d$^3$($^2$F)$^3$F \\ 
   325636.30  &  325093 &    543 &  5  &   36  4p$^5$4d$^3$($^4$F)$^3$G  +  27  4p$^5$4d$^3$($^2$F)$^3$G  +  11  4p$^5$4d$^3$($^2$H)$^3$H \\ 
   327058.60  &  327568 & $-$509 &  2  &   17  4p$^5$4d$^3$($^4$P)$^3$P  +  10  4p$^5$4d$^3$($^2$D)$^3$P  +   9  4p$^5$4d$^3$($^2$F)$^1$D \\ 
   327147.00  &  327349 & $-$202 &  0  &   24  4p$^5$4d$^3$($^4$P)$^3$P  +  23  4d5f $^3$P \\ 
   329436.00  &  329202 &    234 &  2  &   12  4p$^5$4d$^3$($^4$P)$^5$P  +  12  4p$^5$4d$^3$($^2$F)$^3$F  +  11  4p$^5$4d$^3$($^2$P)$^3$D \\ 
   329481.50  &  329232 &    250 &  4  &   62  4p$^5$4d$^3$($^2$H)$^3$H  +  10  4p$^5$4d$^3$($^2$G)$^1$G  +   9  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   329793.78  &  330022 &    228 &  5  &   18  4p$^5$4d$^3$($^4$F)$^3$G  +  12  4p$^5$4d$^3$($^2$G)$^3$G  +  12  4p$^5$4d$^3$($^2$H)$^3$H \\ 
   330042.70  &  330219 & $-$176 &  3  &   25  4p$^5$4d$^3$($^4$P)$^3$D  +  15  4p$^5$4d$^3$($^2$F)$^3$D  +  10  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   331039.00  &  330940 &     99 &  5  &   45  4p$^5$4d$^3$($^2$H)$^3$H  +  12  4p$^5$4d$^3$($^2$F)$^3$G  +   9  4p$^5$4d$^3$($^2$H)$^3$I \\ 
   331241.30  &  331773 & $-$532 &  1  &   48  4p$^5$4d$^3$($^2$P)$^3$D  +  16  4d5f $^3$D  +   7  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   333683.90  &  333950 & $-$266 &  4  &   24  4p$^5$4d$^3$($^2$G)$^3$G  +  23  4p$^5$4d$^3$($^2$F)$^1$G  +  20  4p$^5$4d$^3$($^2$F)$^3$G \\ 
   335185.90  &  335792 & $-$605 &  3  &   18  4p$^5$4d$^3$($^2$D)$^3$F  +  12  4p$^5$4d$^3$($^2$F)$^3$G  +  12  4p$^5$4d$^3$($^2$D)$^1$F \\ 
   335518.50  &  335117 &    402 &  0  &   45  4p$^5$4d$^3$($^2$P)$^3$P  +  37  4p$^5$4d$^3$($^2$D)$^3$P  +  13  4p$^5$4d$^3$($^2$P)$^1$S \\ 
   339075.10  &  338926 &    149 &  2  &   24  4p$^5$4d$^3$($^2$D)$^3$F  +  15  4p$^5$4d$^3$($^2$D)$^3$P  +  11  4p$^5$4d$^3$($^2$P)$^1$D \\ 
   339315.90  &  340261 & $-$945 &  3  &   31  4p$^5$4d$^3$($^2$F)$^3$G  +  17  4p$^5$4d$^3$($^2$G)$^3$G  +  10  4d5f $^3$G \\ 
   339672.90  &  339529 &    144 &  5  &   39  4p$^5$4d$^3$($^2$G)$^1$H  +  20  4p$^5$4d$^3$($^2$G)$^3$G  +   9  4p$^5$4d$^3$($^2$G)$^3$H \\ 
   341107.60  &  341139 &  $-$31 &  2  &   44  4p$^5$4d$^3$($^2$D)$^3$P  +  15  4p$^5$4d$^3$($^2$P)$^3$P  +  13  4p$^5$4d$^3$($^2$P)$^1$D \\ 
   343064.20  &  343404 & $-$340 &  4  &   29  4p$^5$4d$^3$($^2$F)$^1$G  +  16  4p$^5$4d$^3$($^2$D)$^3$F  +  12  4p$^5$4d$^3$($^2$F)$^3$G \\ 
   345339.60  &  346017 & $-$677 &  3  &   28  4d6f $^3$G  +  16  4p$^5$4d$^3$($^2$H)$^3$G  +   7  4d5f $^3$G \\ 
   347173.53  &  347194 &  $-$20 &  2  &   91  5s4f $^3$F  +   5  4p$^5$4d$^2$5s($^1$G)$^3$F \\ 
   347303.47  &  347354 &  $-$51 &  3  &   90  5s4f $^3$F \\ 
   347509.30  &  347154 &    355 &  4  &   27  4d6f $^3$G  +  11  4p$^5$4d$^3$($^2$H)$^3$G  +    5  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   347675.00  &  347626 &     49 &  4  &   84  5s4f $^3$F \\ 
   349517.60  &  349398 &    120 &  5  &   46  4d6f $^3$G  +  14  4p$^5$4d$^3$($^2$H)$^3$G  +  10  4p$^5$4d$^3$($^4$F)$^3$G \\ 
   349710.90  &  349517 &    194 &  3  &   20  4p$^5$4d$^3$($^2$D)$^3$F  +  17  4p$^5$4d$^3$($^2$F)$^3$F  +  11  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   349902.70  &  349664 &    239 &  4  &   14  4p$^5$4d$^3$($^2$F)$^3$F  +  14  4p$^5$4d$^3$($^2$F)$^3$G  +  14  4p$^5$4d$^3$($^2$F)$^1$G \\ 
   350465.80  &  350509 &  $-$43 &  2  &   54  4d6f $^1$D  +  23  4d6f $^3$F  +   5  4p$^5$4d$^3$($^2$D)$^1$D \\ 
   351332.70  &  351241 &     92 &  2  &   20  4d6f $^3$F  +  15  4d6f $^3$D  +   5  4p$^5$4d$^3$($^2$D)$^3$F\\ 
   351932.60  &  352021 &  $-$88 &  3  &   28  5s4f $^1$F  +  25  4d6f $^1$F +  17  4d6f $^3$D \\ 
   353002.30  &  352410 &    592 &  1  &   50  4d6f $^3$D  +  21  4d6f $^3$P  +   6  4d6f $^1$P \\ 
   353268.90  &  353248 &     21 &  3  &   39  5s4f $^1$F  +  20  4d6f $^3$F  +  18  4d6f $^3$D \\ 
   353671.83  &  353284 &    388 &  2  &   31  4d6f $^3$D  +  23  4d6f $^3$P  +  13  4d6f $^3$F \\ 
   354169.92  &  353899 &    271 &  3  &   47  4d6f $^3$F  +  29  4d6f $^3$D \\ 
   354247.00  &  354112 &    135 &  4  &   46  4d6f $^3$F  +  37  4d6f $^3$H \\ 
   354542.54  &  354315 &    227 &  5  &   53  4d6f $^3$H  +  25  4d6f $^1$H  +   8  4d6f $^3$G \\ 
   354582.30  &  354480 &    102 &  2  &   30  4d6f $^3$F  +  14  4d6f $^3$P  +  11  4p$^5$4d$^3$($^2$F)$^3$F \\ 
   354959.83  &  354943 &     17 &  4  &   55  4d6f $^1$G  +  24  4d6f $^3$F  +  14  4d6f $^3$H \\ 
   355095.60  &  354717 &    379 &  0  &   82  4d6f $^3$P  +  11  4p$^5$4d$^3$($^4$P)$^3$P \\ 
   356149.65  &  356068 &     82 &  3  &   54  4d6f $^1$F  +  19  5s4f $^1$F  +   6  4d6f $^3$D \\ 
   356387.52  &  355899 &    489 &  5  &   43  4d6f $^3$H  +  35  4d6f $^1$H  +  14  4p$^5$4d$^3$($^2$H)$^1$H \\ 
   358278.19  &  358202 &     76 &  1  &   84  4d6f $^1$P \\ 
   359499.00  &  359424 &     75 &  3  &   28  4p$^5$4d$^3$($^2$D)$^3$D  +  21  4p$^5$4d$^3$($^2$D)$^1$F  +  16  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   363720.60  &  366218 &$-$2497 &  3  &   43  4d6f $^3$G  +  22  4d7f $^3$G  +  12  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   365766.80  &  368161 &$-$2394 &  4  &   37  4d6f $^3$G  +  30  4d7f $^3$G  +  13  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   366751.60  &  366516 &    236 &  2  &   43  4p$^5$4d$^3$($^2$D)$^3$D  +  24  4p$^5$4d$^3$($^2$D)$^3$D  +  15  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   366892.60  &  369103 &$-$2210 &  5  &   24  4d6f $^3$G  +  22  4d7f $^3$G  +   9  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   367517.40  &  367806 & $-$289 &  2  &   36  4p$^5$4d$^3$($^2$D)$^1$D  +  35  4p$^5$4d$^3$($^2$D)$^1$D  +  8  4p$^5$4d$^3$($^2$D)$^3$F \\ 
   368492.20  &  367727 &    765 &  3  &   23  4p$^5$4d$^3$($^2$F)$^1$F  +  19  4p$^5$4d$^3$($^2$D)$^1$F  +  17  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   371078.10  &  371292 & $-$214 &  1  &   40  4d7f $^3$D  +  13  4d6f $^3$D  +  10  4p$^5$4d$^3$($^2$D)$^3$D \\ 
   371811.60  &  372022 & $-$210 &  2  &   25  4d7f $^1$D  +  22  4d7f $^3$D  +  16  4d7f $^3$F \\ 
   372444.90  &  373055 & $-$610 &  5  &   38  4d7f $^1$H  +  16  4p$^5$4d$^3$($^2$H)$^1$H  +  16  4d7f $^3$G \\ 
   373453.50  &  373046 &    408 &  3  &   40  4d7f $^3$D  +  22  4d7f $^1$F  +   6  4d7f $^3$F \\ 
   375034.50  &  374431 &    604 &  2  &   50  4d7f $^3$F  +  13  4d7f $^3$P  +   7  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   375165.80  &  374710 &    456 &  1  &   57  4d7f $^3$P  +   9  4p$^5$4d$^3$($^4$P)$^3$P  +   6  4d6f $^3$P \\ 
   375355.10  &  374621 &    734 &  3  &   67  4d7f $^3$F  +   9  4p$^5$4d$^3$($^4$F)$^3$F  +   6  4d7f $^1$F \\ 
   377569.20  &  375812 &   1757 &  4  &   64  4d7f $^3$H  +  25  4d7f $^3$F \\ 
   377999.30  &  376923 &   1076 &  4  &   57  4d7f $^1$G  +  21  4d7f $^3$H  +  14  4d7f $^3$F \\ 
   378160.50  &  377083 &   1077 &  5  &   95  4d7f $^3$H \\ 
   381105.40  &  381993 & $-$888 &  3  &   64  4d7f $^3$G  +  11  4d8f $^3$G  +  7  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   382612.30  &  383691 &$-$1079 &  4  &   60  4d7f $^3$G  +  16  4d8f $^3$G  +   8  4p$^5$4d$^3$($^2$H)$^3$G \\ 
   383279.50  &  384509 &$-$1230 &  5  &   38  4d7f $^3$G  +  17  4d7f $^1$H  +  12  4d8f $^3$G \\ 
   383895.40  &  383758 &    137 &  1  &   41  4d7f $^3$D  +  13  4d8f $^3$D  +   6  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   384886.50  &  385093 & $-$206 &  3  &   67  4p$^5$4d$^2$5s($^3$F)$^5$D  +  23  4p$^5$4d$^2$5s($^3$P)$^5$D  +   5  4p$^5$4d$^2$5s($^3$F)$^5$F \\ 
   385431.20  &  385190 &    241 &  2  &   28  4d7f $^3$D  +  19  4d8f $^3$D  +   7  4p$^5$4d$^3$($^2$F)$^3$D \\ 
   385599.50  &  387275 &$-$1675 &  5  &   28  4d8f $^1$H  +  20  4d7f $^1$H  +  10  4p$^5$4d$^3$($^2$H)$^1$H \\ 
   386020.80  &  386175 & $-$154 &  2  &   17  4d8f $^1$D  +  15  4d8f $^3$F  +   9  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   386919.80  &  387815 & $-$895 &  1  &   36  4d8f $^3$P  +  21  4d7f $^3$P  +  10  4p$^5$4d$^3$($^4$P)$^3$P \\ 
   387095.30  &  387690 & $-$595 &  2  &   19  4d8f $^3$P  +  17  4d8f $^3$F  +  10  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   388410.00  &  387869 &    541 &  3  &   39  4d8f $^3$F  +  17  4p$^5$4d$^3$($^4$F)$^3$F  +  15  4d7f $^3$F \\ 
   389382.80  &  389203 &    180 &  4  &   52  4d8f $^3$F  +  12  4d8f $^1$G  +  11  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   389461.40  &  389065 &    396 &  3  &   37  4d8f $^1$F  +   9  4d7f $^1$F  +   8  4d8f $^3$D \\ 
   389545.00  &  389724 & $-$179 &  2  &   33  4d8f $^3$P  +  22  4d8f $^1$D  +   6  4d7f $^1$D \\ 
   392544.30  &  391525 &   1019 &  4  &   56  4d8f $^1$G  +  27  4d8f $^3$H \\ 
   393980.20  &  394029 &  $-$49 &  3  &   67  4d8f $^3$G \\ 
   394631.20  &  394261 &    370 &  1  &   45  4p$^5$4d$^2$5s($^3$F)$^3$D  +  21  4d8f $^3$D   +  7  4p$^5$4d$^2$5s($^3$P)$^3$D \\ 
   395094.50  &  394590 &    504 &  3  &   37  4d8f $^3$D  +  16  4p$^5$4d$^3$($^4$P)$^3$D  +   9  4p$^5$4d$^3$($^4$F)$^3$D \\ 
   395126.40  &  395145 &  $-$19 &  2  &   30  4p$^5$4d$^2$5s($^3$F)$^3$D  +  29  4d8f $^3$F \\ 
   396426.70  &  396630 & $-$206 &  5  &   53  4d8f $^3$G  +  15  4d8f $^1$H   +  7  4d9f $^3$G \\ 
   397682.60  &  397103 &    580 &  3  &   27  4d8f $^3$F  +  27  4p$^5$4d$^2$5s($^3$P)$^5$P +   9  4p$^5$4d$^3$($^4$F)$^3$F \\ 
   398182.60  &  397729 &    454 &  2  &   20  4d8f $^1$D  +  11  4d8f $^3$P \\ 
   401055.80  &  401385 & $-$329 &  1  &   47  4d9f $^3$D  +  18  4p$^5$4d$^3$($^4$F)$^3$D  +  14  4d9f $^1$P \\
   401751.20  &  401834 &  $-$83 &  4  &   46  4d9f $^3$H  +  45  4d9f $^1$G \\ 
   401997.40  &  401396 &    601 &  2  &   46  4d9f $^3$D  +  17  4p$^5$4d$^3$($^4$F)$^3$D  +   7  4d9f $^3$F \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:movi:ener} Comparison between available experimental and calculated energy levels in \ion{Mo}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00  &       0 &      0 & 1.5  &  99  4d $^2$D  \\   
     2583.50  &    2583 &      0 & 2.5  &  99  4d $^2$D  \\   
   119725.62  &  119725 &      0 & 0.5  &  99  5s $^2$S  \\
   282825.59  &  282825 &      0 & 1.5  &  99  5d $^2$D  \\   
   283610.94  &  283611 &      0 & 2.5  &  99  5d $^2$D  \\   
   313806.81  &  313807 &      0 & 0.5  & 100  6s $^2$S  \\
   386165.59  &  386166 &      0 & 1.5  &  99  6d $^2$D  \\   
   386552.16  &  386552 &      0 & 2.5  &  99  6d $^2$D  \\   
   395181.34  &  395181 &      0 & 3.5  & 100  5g $^2$G  \\    
   395184.31  &  395184 &      0 & 4.5  & 100  5g $^2$G  \\   
   400761.59  &  400762 &      0 & 0.5  & 100  7s $^2$S  \\   
   439465.16  &  439465 &      0 & 1.5  &  99  7d $^2$D  \\   
   439691.28  &  439691 &      0 & 2.5  &  99  7d $^2$D  \\   
   443937.56  &  443938 &      0 & 3.5  & 100  6g $^2$G  \\    
   443941.00  &  443941 &      0 & 4.5  & 100  6g $^2$G  \\   
   447730.19  &  447730 &      0 & 0.5  & 100  8s $^2$S  \\   
   470813.00  &  470813 &      0 & 1.5  &  99  8d $^2$D  \\   
   470962.00  &  470962 &      0 & 2.5  &  99  8d $^2$D  \\   
   473433.70  &  473434 &      0 & 3.5  & 100  7g $^2$G  \\    
   473437.06  &  473437 &      0 & 4.5  & 100  7g $^2$G  \\   
   474431.80  &  474432 &      0 & 5.5  & 100  7i $^2$I  \\   
   474435.50  &  474436 &      0 & 6.5  & 100  7i $^2$I  \\   
   492596.81  &  492597 &      0 & 3.5  & 100  8g $^2$G  \\    
   492601.06  &  492601 &      0 & 4.5  & 100  8g $^2$G  \\   
   493347.38  &  493347 &      0 & 5.5  & 100  8i $^2$I  \\   
   493348.19  &  493348 &      0 & 6.5  & 100  8i $^2$I  \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   182404.47  &  182404 &      0 & 0.5  &  99  5p $^2$P  \\   
   187331.19  &  187331 &      0 & 1.5  &  99  5p $^2$P  \\  
   267047.22  &  266941 &    106 & 2.5  &  86  4f $^2$F  +   11  4p$^5$4d$^2$($^1$G)$^2$F  \\  
   267456.84  &  267566 & $-$109 & 3.5  &  87  4f $^2$F  +    8  4p$^5$4d$^2$($^1$G)$^2$F  \\  
   286236.00  &  286288 &  $-$52 & 0.5  &  85  4p$^5$4d$^2$($^3$F)$^4$D  +   13  4p$^5$4d$^2$($^3$P)$^4$D  \\  
   287250.00  &  287263 &  $-$13 & 1.5  &  78  4p$^5$4d$^2$($^3$F)$^4$D  +   16  4p$^5$4d$^2$($^3$P)$^4$D  \\  
   288938.00  &  288902 &     36 & 2.5  &  67  4p$^5$4d$^2$($^3$F)$^4$D  +   22  4p$^5$4d$^2$($^3$P)$^4$D   +   6  4p$^5$4d$^2$($^3$F)$^4$F \\ 
   300690.00  &  300600 &     90 & 2.5  &  87  4p$^5$4d$^2$($^3$P)$^4$P  \\ 
   303186.00  &  303246 &  $-$60 & 2.5  &  21  4p$^5$4d$^2$($^3$F)$^4$F  +   38  4p$^5$4d$^2$($^3$F)$^4$G  +   15  4p$^5$4d$^2$($^3$F)$^2$F  \\ 
   304074.00  &  304043 &     31 & 1.5  &  82  4p$^5$4d$^2$($^3$P)$^4$P  \\  
   306806.00  &  306871 &  $-$65 & 1.5  &  32  4p$^5$4d$^2$($^1$D)$^2$D  +   36  4p$^5$4d$^2$($^3$F)$^4$F  +   12  4p$^5$4d$^2$($^3$F)$^2$D  \\ 
   307386.00  &  307433 &  $-$47 & 0.5  &  87  4p$^5$4d$^2$($^3$P)$^4$P  +    5  4p$^5$4d$^2$($^3$P)$^2$S  \\  
   308874.00  &  308782 &     92 & 2.5  &  54  4p$^5$4d$^2$($^1$D)$^2$D  +   15  4p$^5$4d$^2$($^3$F)$^2$D  +    9  4p$^5$4d$^2$($^3$F)$^4$G  \\ 
   312090.37  &  311918 &    172 & 3.5  &  39  4p$^5$4d$^2$($^3$F)$^4$F  +   31  4p$^5$4d$^2$($^3$F)$^2$G  +   11  4p$^5$4d$^2$($^3$F)$^4$G  \\ 
   314953.00  &  314784 &    169 & 1.5  &  50  4p$^5$4d$^2$($^3$F)$^4$F  +   20  4p$^5$4d$^2$($^1$D)$^2$P  +   11  4p$^5$4d$^2$($^1$D)$^2$D  \\ 
   315155.49  &  315212 &  $-$57 & 2.5  &  21  4p$^5$4d$^2$($^1$G)$^2$F  +   31  4p$^5$4d$^2$($^3$F)$^4$F  +   17  4p$^5$4d$^2$($^3$F)$^2$F  \\ 
   315795.00  &  316117 & $-$322 & 0.5  &  68  4p$^5$4d$^2$($^1$D)$^2$P  +   19  4p$^5$4d$^2$($^3$P)$^2$P   +   6  4p$^5$4d$^2$($^3$P)$^4$P  \\ 
   316476.56  &  316845 & $-$368 & 3.5  &  25  4p$^5$4d$^2$($^3$F)$^2$F  +   25  4p$^5$4d$^2$($^1$G)$^2$F  +   23  4p$^5$4d$^2$($^3$P)$^4$D  \\ 
   318528.00  &  318313 &    215 & 2.5  &  47  4p$^5$4d$^2$($^3$F)$^4$G  +   28  4p$^5$4d$^2$($^3$F)$^4$F  +   11  4p$^5$4d$^2$($^1$G)$^2$F  \\ 
   320088.00  &  319864 &    224 & 3.5  &  90  4p$^5$4d$^2$($^1$D)$^2$F  +    5  4f $^2$F  \\  
   329873.00  &  329987 & $-$114 & 2.5  &  50  4p$^5$4d$^2$($^3$P)$^4$D  +   26  4p$^5$4d$^2$($^3$F)$^4$D  +   14  4p$^5$4d$^2$($^3$P)$^2$D  \\ 
   331208.00  &  331187 &     21 & 3.5  &  41  4p$^5$4d$^2$($^3$P)$^4$D  +   39  4p$^5$4d$^2$($^3$F)$^4$D  +    8  4p$^5$4d$^2$($^3$F)$^4$F  \\ 
   331693.00  &  331458 &    235 & 1.5  &  47  4p$^5$4d$^2$($^3$P)$^4$D  +   29  4p$^5$4d$^2$($^3$P)$^2$D  +   12  4p$^5$4d$^2$($^3$F)$^4$D  \\ 
   337018.00  &  336961 &     57 & 0.5  &  82  4p$^5$4d$^2$($^3$P)$^4$D  +   12  4p$^5$4d$^2$($^3$F)$^4$D  \\  
   337071.03  &  337150 &  $-$79 & 2.5  &  81  4p$^5$4d$^2$($^1$D)$^2$F  \\ 
   340570.78  &  340571 &      0 & 0.5  &  99  6p $^2$P  \\  
   342562.44  &  342544 &     18 & 1.5  &  88  6p $^2$P  +    5  4p$^5$4d$^2$($^3$P)$^2$D  \\  
   343114.50  &  343261 & $-$146 & 1.5  &  45  4p$^5$4d$^2$($^3$P)$^2$D  +   24  4p$^5$4d$^2$($^3$P)$^4$D  +   11  6p $^2$P  \\ 
   346888.80  &  346902 &  $-$13 & 1.5  &  77  4p$^5$4d$^2$($^3$P)$^4$S  +    6  4p$^5$4d$^2$($^3$P)$^2$D  +    5  4p$^5$4d$^2$($^3$P)$^4$P  \\ 
   348702.28  &  348602 &    100 & 3.5  &  84  4p$^5$4d$^2$($^1$G)$^2$G  +    9  4p$^5$4d$^2$($^3$F)$^2$F  \\  
   349283.97  &  349427 & $-$143 & 2.5  &  65  4p$^5$4d$^2$($^3$P)$^2$D  +   14  4p$^5$4d$^2$($^3$P)$^4$D  +    6  4p$^5$4d$^2$($^3$F)$^2$D  \\ 
   355442.00  &  355442 &      0 & 1.5  &  69  4p$^5$4d$^2$($^1$S)$^2$P  +   26  4p$^5$4d$^2$($^1$D)$^2$P  \\  
   365103.41  &  365240 & $-$137 & 2.5  &  51  5f $^2$F  +   26  4p$^5$4d$^2$($^3$F)$^2$F  +   14  4p$^5$4d$^2$($^1$G)$^2$F  \\ 
   368203.16  &  368087 &    116 & 3.5  &  65  5f $^2$F  +   16  4p$^5$4d$^2$($^3$F)$^2$F  +   11  4p$^5$4d$^2$($^1$G)$^2$F  \\ 
   394045.41  &  394049 &   $-$4 & 2.5  &  23  4p$^5$4d$^2$($^3$F)$^2$F  +   45  5f $^2$F  +   21  4p$^5$4d$^2$($^1$G)$^2$F  \\ 
   398931.69  &  398943 &  $-$11 & 3.5  &  28  4p$^5$4d$^2$($^1$G)$^2$F  +   33  5f $^2$F  +   25  4p$^5$4d$^2$($^3$F)$^2$F  \\ 
   403120.00  &  403201 &  $-$81 & 0.5  &  68  4p$^5$4d$^2$($^3$P)$^2$P  +   16  4p$^5$4d$^2$($^1$S)$^2$P   +  11  4p$^5$4d$^2$($^1$D)$^2$P  \\ 
   407906.00  &  407574 &    332 & 1.5  &  71  4p$^5$4d$^2$($^3$P)$^2$P  +   16  4p$^5$4d$^2$($^1$D)$^2$P  +    6  4p$^5$4d$^2$($^1$S)$^2$P  \\ 
   412799.00  &  412832 &  $-$33 & 2.5  &  68  4p$^5$4d$^2$($^3$F)$^2$D  +   15  4p$^5$4d$^2$($^1$D)$^2$D  +   11  4p$^5$4d$^2$($^3$P)$^2$D  \\ 
   413282.00  &  413433 & $-$151 & 1.5  &  70  4p$^5$4d$^2$($^3$F)$^2$D  +   17  4p$^5$4d$^2$($^1$D)$^2$D  +    9  4p$^5$4d$^2$($^3$P)$^2$D  \\ 
   414853.81  &  414849 &      5 & 0.5  &  95  7p $^2$P  \\  
   416068.59  &  416079 &  $-$10 & 1.5  &  95  7p $^2$P  \\ 
   417695.00  &  417842 & $-$147 & 0.5  &  97  4p$^5$4d5s($^3$P)$^4$P  \\  
   420665.00  &  420788 & $-$123 & 1.5  &  93  4p$^5$4d5s($^3$P)$^4$P  \\ 
   426499.00  &  426529 &  $-$30 & 2.5  &  88  4p$^5$4d5s($^3$P)$^4$P  +    8  4p$^5$4d5s($^3$D)$^4$D  \\ 
   427009.00  &  427117 & $-$108 & 0.5  &  91  4p$^5$4d5s($^3$P)$^2$P  \\   
   431560.00  &  431267 &    293 & 3.5  &  87  4p$^5$4d5s($^3$F)$^4$F  \\  
   433184.00  &  433248 &  $-$64 & 1.5  &  82  4p$^5$4d5s($^3$P)$^2$P  +    6  4p$^5$4d5s($^3$D)$^2$D  +    5  4p$^5$4d5s($^3$D)$^4$D  \\ 
   434125.00  &  433861 &    264 & 2.5  &  74  4p$^5$4d5s($^3$F)$^4$F  +    8  4p$^5$4d5s($^1$F)$^2$F  +    8  4p$^5$4d5s($^3$F)$^2$F  \\ 
   436181.50  &  436073 &    109 & 2.5  &  93  6f $^2$F  \\  
   436548.31  &  436660 & $-$112 & 3.5  &  90  6f $^2$F  \\  
   437890.00  &  437793 &     97 & 1.5  &  69  4p$^5$4d5s($^3$F)$^4$F  +   19  4p$^5$4d5s($^1$D)$^2$D  +    7  4p$^5$4d5s($^3$D)$^4$D  \\ 
   437978.00  &  437737 &    241 & 3.5  &  89  4p$^5$4d5s($^3$F)$^2$F  +    6  4p$^5$4d5s($^3$D)$^4$D  \\  
   441562.00  &  441598 &  $-$36 & 2.5  &  54  4p$^5$4d5s($^3$F)$^2$F  +   22  4p$^5$4d5s($^1$D)$^2$D  +   13  4p$^5$4d5s($^3$D)$^4$D  \\ 
   445102.50  &  445103 &      0 & 4.5  & 100  6h $^2$H  \\  
   445106.20  &  445106 &      0 & 5.5  & 100  6h $^2$H  \\  
   448052.00  &  448205 & $-$153 & 3.5  &  68  4p$^5$4d5s($^3$D)$^4$D  +   30  4p$^5$4d5s($^1$F)$^2$F  \\  
   451836.00  &  451995 & $-$159 & 2.5  &  38  4p$^5$4d5s($^3$D)$^2$D  +   32  4p$^5$4d5s($^1$F)$^2$F  +   24  4p$^5$4d5s($^3$D)$^4$D  \\ 
   454862.00  &  454942 &  $-$80 & 0.5  &  72  4p$^5$4d5s($^3$D)$^4$D  +   24  8p $^2$P  \\  
   455807.00  &  455769 &     38 & 1.5  &  57  4p$^5$4d5s($^3$D)$^4$D  +   18  4p$^5$4d5s($^3$F)$^4$F  +   12  4p$^5$4d5s($^1$D)$^2$D  \\ 
   456494.90  &  456469 &     26 & 0.5  &  75  8p $^2$P  +   22  4p$^5$4d5s($^3$D)$^4$D  \\  
   456718.34  &  456722 &   $-$4 & 1.5  &  86  8p $^2$P  +    7  4p$^5$4d5s($^1$D)$^2$D  \\  
   458214.00  &  458360 & $-$146 & 2.5  &  33  4p$^5$4d5s($^1$D)$^2$D  +   19  4p$^5$4d5s($^3$F)$^2$F  +   18  4p$^5$4d5s($^3$F)$^4$F  \\ 
   458942.00  &  458974 &  $-$32 & 1.5  &  42  4p$^5$4d5s($^1$D)$^2$D  +   24  4p$^5$4d5s($^3$D)$^2$D  +   19  4p$^5$4d5s($^3$D)$^4$D  \\ 
   462578.00  &  462592 &  $-$14 & 2.5  &  34  4p$^5$4d5s($^3$D)$^4$D  +   39  4p$^5$4d5s($^1$D)$^2$D  +   11  4p$^5$4d5s($^3$D)$^2$D  \\ 
   466403.00  &  466383 &     20 & 1.5  &  65  4p$^5$4d5s($^3$D)$^2$D  +   17  4p$^5$4d5s($^1$D)$^2$D   +  11  4p$^5$4d5s($^3$P)$^2$P  \\ 
   466410.00  &  466382 &     28 & 3.5  &  61  4p$^5$4d5s($^1$F)$^2$F  +   22  4p$^5$4d5s($^3$D)$^4$D  +   11  4p$^5$4d5s($^3$F)$^4$F  \\ 
   467829.78  &  467813 &     16 & 2.5  &  98  7f $^2$F  \\ 
   467944.41  &  467961 &  $-$17 & 3.5  &  98  7f $^2$F  \\ 
   469446.00  &  469357 &     89 & 2.5  &  42  4p$^5$4d5s($^1$F)$^2$F  +   39  4p$^5$4d5s($^3$D)$^2$D  +   14  4p$^5$4d5s($^3$F)$^2$F  \\ 
   474295.97  &  474295 &      1 & 4.5  & 100  7h $^2$H  \\  
   474296.78  &  474297 &      0 & 5.5  & 100  7h $^2$H  \\  
   481343.00  &  481343 &      0 & 0.5  & 100  9p $^2$P  \\  
   481768.00  &  481768 &      0 & 1.5  & 100  9p $^2$P  \\ 
   488713.00  &  488701 &     12 & 2.5  &  99  8f $^2$F  \\ 
   488752.00  &  488764 &  $-$12 & 3.5  &  99  8f $^2$F  \\ 
   493245.00  &  493246 &   $-$1 & 4.5  & 100  8h $^2$H  \\  
   493248.34  &  493247 &      1 & 5.5  & 100  8h $^2$H  \\  
   493377.60  &  493378 &      0 & 6.5  & 100  8k $^2$K  \\  
   493381.30  &  493378 &      3 & 7.5  & 100  8k $^2$K  \\ 
   498038.00  &  498038 &      0 & 0.5  & 100  10p $^2$P  \\  
   498300.00  &  498300 &      0 & 1.5  & 100  10p $^2$P  \\ 
   502976.00  &  502977 &   $-$1 & 2.5  & 100  9f $^2$F  \\ 
   503014.00  &  503013 &      1 & 3.5  & 100  9f $^2$F  \\ 
   509596.00  &  509596 &      0 & 0.5  & 100  11p $^2$P  \\  
   509786.00  &  509786 &      0 & 1.5  & 100  11p $^2$P  \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:movii:ener} Comparison between available experimental and calculated energy levels in \ion{Mo}{vii}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00  &       0 &      0 & 0 &   97  4p$^6$ $^1$S \\
   542265.29  &  542456 & $-$191 & 1 &   80  4p$^5$5p $^3$S  +   17  4p$^5$5p $^3$P \\ 
   544663.10  &  544655 &      8 & 1 &   73  4s4p$^6$4d $^3$D  +   12  4p$^4$($^1$D)4d$^2$ $^3$D  +    8  4p$^5$4f $^3$D \\ 
   545906.83  &  545883 &     24 & 2 &   73  4s4p$^6$4d $^3$D  +   11  4p$^4$($^1$D)4d$^2$ $^3$D  +    8  4p$^5$4f $^3$D \\ 
   548077.57  &  547987 &     91 & 2 &   55  4p$^5$5p $^3$D  +   35  4p$^5$5p $^1$D  +    8  4p$^5$5p $^3$P \\ 
   548120.43  &  548120 &      0 & 3 &   74  4s4p$^6$4d  $^3$D  +   12  4p$^4$($^1$D)4d$^2$ $^3$D  +    7  4p$^5$4f $^3$D \\ 
   552329.97  &  552000 &    330 & 3 &   98  4p$^5$5p $^3$D \\ 
   554401.01  &  554408 &   $-$7 & 1 &   48  4p$^5$5p $^1$P  +   28  4p$^5$5p $^3$D  +   18  4p$^5$5p $^3$P \\ 
   557437.49  &  557605 & $-$168 & 2 &   65  4p$^5$5p $^3$P  +   29  4p$^5$5p $^1$D \\ 
   563567.72  &  563589 &  $-$21 & 2 &   62  4s4p$^6$4d  $^1$D  +   18  4p$^4$($^1$D)4d$^2$ $^1$D  +    9  4p$^4$($^1$D)4d$^2$ $^1$D \\ 
   565803.85  &  565892 &  $-$88 & 0 &   77  4p$^5$5p $^3$P  +   22  4p$^5$5p $^1$S \\ 
   570658.75  &  570618 &     41 & 1 &   64  4p$^5$5p $^3$D  +   33  4p$^5$5p $^1$P \\ 
   577644.10  &  577596 &     48 & 2 &   34  4p$^5$5p $^1$D  +   41  4p$^5$5p $^3$D  +   23  4p$^5$5p $^3$P \\ 
   577765.90  &  577851 &  $-$85 & 1 &   63  4p$^5$5p $^3$P  +   18  4p$^5$5p $^1$P  +   13  4p$^5$5p $^3$S \\ 
   585026.11  &  585000 &     26 & 0 &   76  4p$^5$5p $^1$S  +   23  4p$^5$5p $^3$P \\ 
   609898.90  &  606995 &   2904 & 2 &   42  4p$^4$($^3$P)4d$^2$ $^5$D  +   22  4p$^4$($^3$P)4d$^2$ $^5$F  +   15  4p$^4$($^3$P)4d$^2$ $^5$D \\ 
   610564.98  &  610483 &     82 & 5 &   70  4p$^5$4f $^3$G  +   24  4p$^4$($^3$P)4d$^2$ $^3$G \\ 
   610908.23  &  610998 &  $-$90 & 4 &   47  4p$^5$4f $^3$G  +   22  4p$^5$4f $^1$G  +   19  4p$^4$($^3$P)4d$^2$ $^3$G \\ 
   611395.80  &  614262 &$-$2866 & 4 &   40  4p$^4$($^3$P)4d$^2$ $^5$F  +   29  4p$^4$($^3$P)4d$^2$ $^5$D  +   11  4p$^4$($^3$P)4d$^2$ $^5$G \\ 
   611727.25  &  611765 &  $-$38 & 1 &   54  4p$^5$4f $^3$D  +   13  4p$^4$($^3$P)4d$^2$ $^5$F  +   10  4p$^4$($^3$P)4d$^2$ $^3$D \\ 
   613593.09  &  613685 &  $-$92 & 2 &   43  4p$^5$4f $^3$D  +    8  4p$^5$4f $^3$F  +    7  4p$^4$($^3$P)4d$^2$ $^3$D \\ 
   615203.92  &  615179 &     25 & 3 &   24  4p$^5$4f $^3$F  +   24  4p$^5$4f $^3$G  +   11  4p$^4$($^3$P)4d$^2$ $^3$G \\ 
   615725.35  &  615720 &      5 & 3 &   22  4p$^4$($^3$P)4d$^2$ $^5$F  +   17  4p$^4$($^3$P)4d$^2$ $^5$D  +   16  4p$^5$4f $^3$D \\ 
   616148.25  &  616162 &  $-$14 & 4 &   38  4p$^5$4f $^3$F  +   21  4p$^4$($^3$P)4d$^2$ $^3$F  +   20  4p$^5$4f $^1$G \\ 
   624603.86  &  624455 &    149 & 2 &   26  4p$^5$4f $^3$F  +   16  4p$^5$4f $^1$D  +   12  4p$^5$4f $^3$D \\ 
   633788.90  &  633559 &    230 & 3 &   24  4p$^5$4f $^3$G  +   19  4p$^5$4f $^3$F  +   18  4p$^4$($^3$P)4d$^2$ $^3$G \\ 
   635262.40  &  635075 &    187 & 4 &   32  4p$^5$4f $^1$G  +   18  4p$^4$($^3$P)4d$^2$ $^3$F  +   11  4p$^5$4f $^3$G \\ 
   635910.50  &  636296 & $-$385 & 3 &   30  4p$^5$4f $^1$F  +   19  4p$^5$4f $^3$D  +    6  4p$^4$($^3$P)4d$^2$ $^3$F \\ 
   645811.86  &  645895 &  $-$83 & 2 &   26  4p$^5$4f $^1$D  +   11  4p$^4$($^1$D)4d$^2$ $^1$D  +    8  4p$^5$4f $^3$F \\ 
   648282.60  &  647870 &    413 & 4 &   43  4p$^4$($^3$P)4d$^2$ $^5$D  +   24  4p$^4$($^3$P)4d$^2$ $^5$D  +    6  4p$^4$($^3$P)4d$^2$ $^3$F \\ 
   771708.20  &  770648 &   1060 & 1 &   15  4p$^4$($^3$P)4d$^2$ $^3$P  +   29  4p$^5$5f $^3$D  +   11  4p$^4$($^1$S)4d$^2$ $^3$P \\ 
   773033.30  &  769815 &   3218 & 2 &   56  4p$^5$5f $^3$D  +   13  4p$^5$5f $^3$F  +    8  4p$^4$($^3$P)4d$^2$ $^3$D \\ 
   774110.00  &  774662 & $-$552 & 5 &   88  4p$^5$5f $^3$G  +    7  4p$^4$($^3$P)4d$^2$ $^3$G \\ 
   775406.00  &  775927 & $-$521 & 4 &   65  4p$^5$5f $^3$G  +   12  4p$^5$5f $^1$G  +   11  4p$^5$5f $^3$F \\ 
   775781.00  &  774531 &   1250 & 3 &   45  4p$^5$5f $^3$D  +   15  4p$^5$5f $^3$F  +   15  4p$^4$($^3$P)4d$^2$ $^1$F \\ 
   776649.60  &  778934 &$-$2284 & 2 &   20  4p$^4$($^1$D)4d$^2$ $^3$D  +   21  4p$^5$5f $^3$D  +   16  4p$^4$($^3$P)4d$^2$ $^3$D \\ 
   777161.10  &  777843 & $-$682 & 3 &   33  4p$^5$5f $^3$G  +   32  4p$^5$5f $^1$F  +   22  4p$^5$5f $^3$F \\ 
   779373.60  &  781310 &$-$1936 & 4 &   48  4p$^5$5f $^3$F  +   30  4p$^5$5f $^1$G \\ 
   794751.20  &  794987 & $-$236 & 2 &   59  4p$^5$5f $^3$F  +   13  4p$^5$5f $^1$D  +   13  4p$^5$5f $^3$D \\ 
   797800.50  &  797278 &    522 & 3 &   43  4p$^5$5f $^1$F  +   35  4p$^5$5f $^3$G  +   13  4p$^5$5f $^3$D \\ 
   797995.40  &  797598 &    397 & 3 &   45  4p$^5$5f $^3$F  +   23  4p$^5$5f $^3$G  +   18  4p$^5$5f $^3$D \\ 
   800199.70  &  800881 & $-$681 & 4 &   33  4p$^5$5f $^1$G  +   25  4p$^5$5f $^3$G  +   22  4p$^5$5f $^3$F \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   302343.70  &  302618 & $-$274 & 0 &   99  4p$^5$4d $^3$P \\ 
   305558.90  &  305795 & $-$236 & 1 &   96  4p$^5$4d $^3$P \\ 
   312048.40  &  312226 & $-$178 & 2 &   88  4p$^5$4d $^3$P  +    9  4p$^5$4d $^3$D \\ 
   315491.80  &  314944 &    548 & 4 &   99  4p$^5$4d $^3$F \\ 
   318103.90  &  317625 &    479 & 3 &   83  4p$^5$4d $^3$F  +   10  4p$^5$4d $^1$F  +    6  4p$^5$4d $^3$D \\ 
   322896.00  &  322759 &    137 & 2 &   66  4p$^5$4d $^3$F  +   20  4p$^5$4d $^1$D  +   13  4p$^5$4d $^3$D \\ 
   333618.90  &  334040 & $-$421 & 3 &   64  4p$^5$4d $^3$D  +   35  4p$^5$4d $^1$F \\ 
   341503.80  &  341537 &  $-$33 & 2 &   45  4p$^5$4d $^1$D  +   33  4p$^5$4d $^3$F  +   21  4p$^5$4d $^3$D \\ 
   341713.00  &  341727 &  $-$14 & 1 &   95  4p$^5$4d $^3$D \\ 
   347433.40  &  347624 & $-$191 & 2 &   57  4p$^5$4d $^3$D  +   31  4p$^5$4d $^1$D  +   11  4p$^5$4d $^3$P \\ 
   351126.60  &  350945 &    182 & 3 &   55  4p$^5$4d $^1$F  +   29  4p$^5$4d $^3$D  +   16  4p$^5$4d $^3$F \\ 
   417528.60  &  417528 &      1 & 1 &   96  4p$^5$4d $^1$P \\ 
   477767.80  &  477772 &   $-$4 & 2 &   99  4p$^5$5s $^3$P \\ 
   481295.99  &  481291 &      5 & 1 &   53  4p$^5$5s $^1$P  +   45  4p$^5$5s $^3$P \\ 
   500618.75  &  500613 &      6 & 0 &   99  4p$^5$5s $^3$P \\ 
   502933.27  &  502939 &   $-$6 & 1 &   53  4p$^5$5s $^3$P  +   45  4p$^5$5s $^1$P \\ 
   657602.91  &  657637 &  $-$34 & 0 &   99  4p$^5$5d $^3$P \\ 
   659015.62  &  659037 &  $-$21 & 1 &   88  4p$^5$5d $^3$P  +    9  4p$^5$5d $^3$D \\ 
   661488.47  &  661358 &    130 & 4 &   99  4p$^5$5d $^3$F \\ 
   661678.46  &  661689 &  $-$11 & 2 &   64  4p$^5$5d $^3$P  +   26  4p$^5$5d $^3$D  +    8  4p$^5$5d $^1$D \\ 
   661683.19  &  661680 &      3 & 3 &   58  4p$^5$5d $^3$F  +   38  4p$^5$5d $^1$F \\ 
   664362.66  &  664363 &      0 & 2 &   46  4p$^5$5d $^1$D  +   31  4p$^5$5d $^3$F  +   21  4p$^5$5d $^3$D \\ 
   665713.78  &  665693 &     21 & 3 &   67  4p$^5$5d $^3$D  +   27  4p$^5$5d $^1$F \\ 
   669063.09  &  669155 &  $-$92 & 1 &   46  4p$^5$5d $^3$D  +   50  4p$^5$5d $^1$P \\ 
   684805.34  &  684824 &  $-$19 & 2 &   66  4p$^5$5d $^3$F  +   25  4p$^5$5d $^1$D  +    7  4p$^5$5d $^3$D \\ 
   686113.49  &  686168 &  $-$55 & 2 &   45  4p$^5$5d $^3$D  +   32  4p$^5$5d $^3$P  +   20  4p$^5$5d $^1$D \\ 
   686635.00  &  686656 &  $-$21 & 3 &   34  4p$^5$5d $^1$F  +   37  4p$^5$5d $^3$F  +   29  4p$^5$5d $^3$D \\ 
   689784.69  &  689687 &     98 & 1 &   47  4p$^5$5d $^1$P  +   43  4p$^5$5d $^3$D  +    8  4p$^5$5d $^3$P \\ 
   708843.60  &  708839 &      5 & 2 &   100 4p$^5$6s $^3$P \\ 
   710068.90  &  710073 &   $-$5 & 1 &   62  4p$^5$6s $^1$P  +   37  4p$^5$6s $^3$P \\ 
   731864.90  &  731872 &   $-$7 & 0 &   99  4p$^5$6s $^3$P \\ 
   732582.50  &  732575 &      8 & 1 &   62  4p$^5$6s $^3$P  +   37  4p$^5$6s $^1$P \\ 
   780390.00  &  780389 &      1 & 1 &   60  4s4p$^6$5p $^3$P  +   18  4p$^4$($^1$D)4d5p $^3$P  +   13  4p$^5$6d $^3$P \\ 
   789696.00  &  789687 &      9 & 1 &   61  4s4p$^6$5p $^1$P  +   20  4p$^4$($^1$D)4d5p $^1$P  +    8  4p$^5$6d $^3$P \\ 
   793700.50  &  793689 &     11 & 2 &   75  4p$^5$5g $^3$F  +   12  4p$^5$6d $^3$D \\ 
   793909.10  &  794182 & $-$273 & 3 &   42  4p$^5$5g $^3$F  +   31  4p$^5$6d $^3$D  +   13  4p$^5$5g $^1$F \\ 
   794550.20  &  794567 &  $-$17 & 6 &   99  4p$^5$5g $^3$H \\ 
   794669.80  &  794661 &      9 & 5 &   52  4p$^5$5g $^1$H  +   47  4p$^5$5g $^3$H \\ 
   795532.00  &  795626 &  $-$94 & 1 &   54  4p$^5$6d $^1$P  +   37  4p$^5$6d $^3$D  +    6  4s4p$^6$5p $^1$P \\ 
   795665.20  &  795574 &     91 & 4 &   49  4p$^5$5g $^3$F  +   28  4p$^5$5g $^3$G  +   22  4p$^5$5g $^1$G \\ 
   795918.60  &  795923 &   $-$4 & 3 &   39  4p$^5$5g $^1$F  +   49  4p$^5$5g $^3$G  +    9  4p$^5$5g $^3$F \\ 
   796389.50  &  796411 &  $-$21 & 4 &   38  4p$^5$5g $^1$G  +   31  4p$^5$5g $^3$H  +   30  4p$^5$5g $^3$G \\ 
   796442.60  &  796470 &  $-$27 & 5 &   68  4p$^5$5g $^3$G  +   16  4p$^5$5g $^1$H  +   15  4p$^5$5g $^3$H \\ 
   816413.00  &  817148 & $-$735 & 1 &   61  4p$^5$7s $^1$P  +   33  4p$^5$7s $^3$P \\ 
   818278.10  &  818257 &     21 & 4 &   26  4p$^5$5g $^3$G  +   49  4p$^5$5g $^3$F  +   23  4p$^5$5g $^1$G \\ 
   818504.10  &  818503 &      1 & 4 &   68  4p$^5$5g $^3$H  +   16  4p$^5$5g $^1$G  +   15  4p$^5$5g $^3$G \\ 
   818583.40  &  818606 &  $-$23 & 3 &   48  4p$^5$5g $^3$G  +   30  4p$^5$5g $^1$F  +   20  4p$^5$5g $^3$F \\ 
   818597.80  &  818598 &      0 & 5 &   37  4p$^5$5g $^3$H  +   31  4p$^5$5g $^1$H  +   31  4p$^5$5g $^3$G \\ 
   839342.00  &  839304 &     38 & 1 &   65  4p$^5$7s $^3$P  +   35  4p$^5$7s $^1$P \\ 
   874998.00  &  874906 &     92 & 1 &   43  4p$^5$8s $^1$P  +   22  4p$^5$8s $^3$P  +    9  4p$^4$($^1$D)4d5p $^3$D \\ 
   898093.00  &  897197 &    896 & 1 &   38  4p$^5$8s $^3$P  +   19  4p$^5$8s $^1$P  +    6  4p$^4$($^3$P)4d5p $^3$P \\ 
   910830.00  &  910688 &    142 & 1 &   63  4p$^5$9s $^1$P  +   33  4p$^5$9s $^3$P \\ 
   934536.00  &  934473 &     63 & 1 &   65  4p$^5$10s $^1$P  +   33  4p$^5$10s $^3$P \\ 
\hline
\end{longtable}
